Approximate Treatment of Hermitian Effective Interactions and a Bound on the Error

The Hermitian effective interaction can be well-approximated by (R+R^dagger)/2 if the eigenvalues of omega^dagger omega are small or state-independent(degenerate), where R is the standard non-Hermitian effective interaction and omega maps the model-space states onto the excluded space. An error bound on this approximation is given.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
****** end of LaTex file ************************************************

****** begin of PS file ************************************************
%!PS-Adobe-2.0
%%Creator: dvi2ps
%%Title: ath2.dvi
%%Pages: (atend)
%%EndComments
%%BeginFile: /usr/local/lib/dvi2ps/tex.ps
%!
/TeXDict 200 dict def
TeXDict begin
/Inch {Resolution mul} def
/Mtrx 6 array def
/letter where {pop} {/letter{initmatrix}def} ifelse
/legal  where {pop} {/legal {initmatrix}def} ifelse
/note   where {pop} {/note  {initmatrix}def} ifelse
/a3 where {pop} {/a3{initmatrix}def} ifelse
/a4 where {pop} {/a4{initmatrix}def} ifelse
/b4 where {pop} {/b4{initmatrix}def} ifelse
/b5 where {pop} {/b5{initmatrix}def} ifelse
/portraitsetup
{
/paperheight exch def
/paperwidth exch def
72
paperheight 72 mul 72 sub translate
72 Resolution div dup neg scale
Mtrx currentmatrix pop
/landscape false def
} def
/landscapesetup
{
/paperheight exch def
/paperwidth exch def
72
72 translate
90 rotate
72 Resolution div dup neg scale
Mtrx currentmatrix pop
/landscape true def
} def
/@a3
{ a3
11.7 16.6 portraitsetup
} def
/@a4
{ a4
8.3 11.7 portraitsetup
} def
/@b4
{ b4
10.1 14.4 portraitsetup
} def
/@b5
{ b5
7.2 10.1 portraitsetup
} def
/@note
{ note
8.3 11.7 portraitsetup
} def
/@letter
{ letter
8.5 11 portraitsetup
} def
/@letternote
{ note
8.5 11 portraitsetup
} def
/@legal
{ legal
8.5 14 portraitsetup
} def
/@landscape
{ @a4landscape
} def
/@a3landscape
{ a3
11.7 16.6 landscapesetup
} def
/@a4landscape
{ a4
8.3 11.7 landscapesetup
} def
/@b4landscape
{ b4
10.1 14.4 landscapesetup
} def
/@b5landscape
{ b5
7.2 10.1 landscapesetup
} def
/@letterlandscape
{ letter
8.5 11 landscapesetup
} def
/@notelandscape
{ note
8.5 11 landscapesetup
} def
/@legallandscape
{ legal
8.5 14 landscapesetup
} def
/@manualfeed
{ statusdict /manualfeed true put
} def
/@envelope
{ statusdict /manualfeed true put
letter initmatrix
306 108 translate
74 72 translate
90 rotate
72 Resolution div dup neg scale
Mtrx currentmatrix pop
/landscape false def
} def
/COPIES
{ /#copies exch def
} def
/NF
{ /newname exch def
/fsize exch def
/corr exch def
newname 7 dict def
newname load begin
/FontType 3 def
/FontMatrix [corr 0 0 corr neg 0 0] def
/FontBBox [0 0 1 1] def
/BitMaps fsize array def
/BuildChar {CharBuilder} def
/Encoding 256 array def
0 1 255 {Encoding exch /.notdef put} for
end
newname newname load definefont pop
} def
/ch-image {ch-data 0 get} def
/ch-width {ch-data 1 get} def
/ch-height {ch-data 2 get} def
/ch-xoff  {ch-data 3 get} def
/ch-yoff  {ch-data 4 get} def
/ch-tfmw  {ch-data 5 get} def
/CharBuilder
{ /ch-code exch def
/font-dict exch def
/ch-data font-dict /BitMaps get ch-code get def
ch-data null eq not
{ ch-tfmw   0
ch-xoff neg  ch-yoff neg   ch-width ch-xoff sub  ch-height ch-yoff sub
setcachedevice
ch-width ch-height true [1 0  0 1  ch-xoff ch-yoff]
{ch-image} imagemask
}
if
} def
/LWF
{ /lw-v exch def
/lw-h exch def
findfont [lw-h 0 0 lw-v 0 0] makefont def
} def
/SF
{ setfont() pop
} def
/D
{ /ch-code exch def
dup 0 get
length 2 lt
{ pop [ <00> 1 1 0 0 8.00 ] }
if
/ch-data exch def
currentfont /BitMaps get ch-code ch-data put
currentfont /Encoding get ch-code
dup (   ) cvs cvn
put
} def
/BP
{
/SaveImage save def
Mtrx setmatrix
0 0 moveto
} def
/EP
{ showpage
SaveImage restore
} def
/START
{ @note
} def
/END
{ end
} def
/l
{ lineto
} def
/p
{ moveto
} def
/r
{ 0 rmoveto
} def
/s
{ show
} def
/ru
{ /dy exch neg def
/dx exch def
/x currentpoint /y exch def def
newpath x y moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath fill
x y moveto
} def
/@SpecialDefaults
{
/hsi paperwidth 72 mul def
/vsi paperheight 72 mul def
/hof 0 def
/vof 0 def
/hsc 1 def
/vsc 1 def
/rotat 0 def
/CLIP false def
/BBOX false def
/EPSF false def
} def
/@hsize {/hsi exch def /CLIP true def} def
/@vsize {/vsi exch def /CLIP true def} def
/@hoffset {/hof exch def} def
/@voffset {/vof exch def} def
/@hscale {/hsc exch def} def
/@vscale {/vsc exch def} def
/@rotation {/rotat exch def} def
/@bbox
{/ury exch def
/urx exch def
/lly exch def
/llx exch def
/BBOX true def
} def
/@epsf
{/hsi 0 def
/vsi 0 def
/EPSF true def
} def
/@setclipper
{
CLIP
{ newpath 0 0 moveto hsi 0 rlineto 0 vsi rlineto hsi neg 0 rlineto
closepath clip }
if
} def
/@beginspecial
{
/SpecialSave save def
currentpoint transform initgraphics itransform translate
@SpecialDefaults
@MacSetUp
} def
/@setspecial
{
hof vof translate
EPSF BBOX and
{hsi 0 eq {vsi 0 eq{hsc vsc}{vsi ury lly sub div dup}ifelse}
{vsi 0 eq {hsi urx llx sub div dup}
{hsi urx llx sub div vsi ury lly sub div}ifelse} ifelse scale
llx neg ury neg translate
newpath llx lly moveto urx llx sub 0 rlineto 0 ury lly sub rlineto
llx urx sub 0 rlineto closepath clip
0 setgray 0 setlinecap 1 setlinewidth 0 setlinejoin 10 setmiterlimit
[] 0 setdash
newpath
/showpage {} def}
{@setclipper hsc vsc scale rotat rotate} ifelse
} def
/@endspecial
{
SpecialSave restore
} def
/@MacSetUp
{ userdict /md known
{ userdict /md get type /dicttype eq
{ /MacDrwgs true def
md begin
/txpose{
1 -1 scale
} bind def
/cp {pop pop pm restore} bind def
end }
if }
if
} def
/@push
{/SpecialSave save def
currentpoint translate
newpath
} def
/@pop
{SpecialSave restore
} def
/@pn
{setlinewidth
} def
/@pt
{moveto currentpoint currentlinewidth 2 div 0 360 arc fill
} def
/@ln
{moveto lineto stroke
} def
/@ar
{/endangle exch def
/startangle exch def
/yrad exch def
/xrad exch def
/yc exch def
/xc exch def
/savematrix matrix currentmatrix def
xc yc moveto
currentpoint translate
newpath
xrad yrad scale
0 0 1 startangle endangle arc
savematrix setmatrix
} def
/@wh
{1 setgray
} def
/@sh
{0.75 setgray
} def
/@bk
{0 setgray
} def
end
%%EndFile
%%EndProlog
%%BeginSetup
TeXDict begin
/Resolution 400 def
START
%%EndSetup

%%Page: 10 1
1.000 128 /f55 NF
f55 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFE000000FFFFFFFE000000FFFFFFFE000000FFFFFFFE000000007FF000000000007FF000000000007FF00000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7FF000000000007FF000000000007FF000000000007FF000000000007FF000000000007FF000000000007FF000000000007F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F000000000007FF000000000007FF000000000007FF000F00000007FF000F00000007FF000F00000007FF000F00000007FF0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00F00000007FF001F00000007FF001F00000007FF003F00000007FF00FF00000007FFFFFF00000007FFFFFF00000007FFFFF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F00000007FFFFFF00000007FF00FF00000007FF003F00000007FF001F00000007FF001F00000007FF000F00000007FF000F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000007FF000F003C0007FF000F003C0007FF000F003C0007FF0000003C0007FF0000007C0007FF000000780007FF0000007

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80007FF000000780007FF000000F80007FF000000F80007FF000001F80007FF000003F80007FF000007F80007FF00000FF80
  007FF00007FF00FFFFFFFFFFFF00FFFFFFFFFFFF00FFFFFFFFFFFF00FFFFFFFFFFFF00> 56 55
-3 0 57.671] 70 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFF0FFFFF0FFFFF0FFFFF003FE0003FE0003FE0003FE0003FE0003FE0003FE0003FE0003FE0003FE0003FE0003FE0003FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003FE0003FE0003FE0003FE0003FE0003FE0003FE0003FE0003FE0003FE0003FE0003FE0007FE007FFE007FFE007FFE007F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FE0000FE0000000000000000000000000000000000000000000000000000000001E00003F80007FC000FFE000FFE001FFE00
  1FFE000FFE000FFE0007FC0003F80001E000> 24 56 -3 0 25.459] 105 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<000FFFE0000000FFFFFE000003FFFFFF80000FFC007FE0001FE0000FF0003F800003F8007F000001FC007F000001FC00FE00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000FE00FE000000FE00FE000000FE00FE000000FE007E000001FE007F000003FE003F80001FFC001FFFFFFFFC0007FFFFFF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F80003FFFFFFF80007FFFFFFF0000FFFFFFFE0001FFFFFFF80001FFFFFFE00001FFFFFF000001F80000000001E0000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1E00000000001E00000000001C00000000000C1FFC0000000EFFFF80000007FFFFE0000007F80FF000000FE003F800001FE0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03FC00003FC001FE00003FC001FE00003FC001FE00007FC001FF00007FC001FF00007FC001FF00007FC001FF00007FC001FF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00003FC001FE00003FC001FE0E003FC001FE1F001FE003FC3F800FE003F83F8007F80FF83F8003FFFFFF1F8000FFFF87FF00
  001FFC03FE00000000007C00> 48 52 -3 16 45.827] 103 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0003FF01FFFC001FFFC1FFFC007FFFF1FFFC00FF8079FFFC01FF001DFF8001FE000FFF0003FE0007FF0003FE0003FF0003FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0007FE0003FF00FFFE007FFF00FFFE007FFF00FFFE007FFF00FFFE
  007FFF0000FE00007F00> 48 35 -3 0 50.919] 117 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFC0000FFFFFC0000FFFFFC0000FFFFFC000003FE00000003FE00000003FE00000003FE00000003FE00000003FE000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03FE00000003FE00000003FE00000003FE00000003FE00000003FE00000003FE00000003FE00000003FE00000003FE000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03FE00000003FE00000003FE00000003FF00180003FF007E0003FF00FF0003FF81FF8003FD81FF8003FDC1FF8007FCC1FF80
  FFFCE0FF00FFFC78FF00FFFC3FFE00FFFC1FFC0001FC07E000> 40 35 -2 0 37.746] 114 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0001FF8000001FFFF000007FFFFC0001FF80FF0003FC001F8007F80007800FF00003C01FF00003E01FE00001E03FE00001E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3FE00000007FC00000007FC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFFFFFFFE0FFFFFFFFE0FFFFFFFFE0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFC0000FE0FFC0000FE07FC0001FE07FC0001FC07FC0001FC03FE0001FC03FE0001F801FE0003F800FF0003F0007F8007F00
  03FC00FE0001FF03FC00007FFFF800001FFFE0000003FF0000> 40 35 -3 0 42.008] 101 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0000007FF80000000007FFFF800000003FFFFFE0000001FFFFFFF8000003FFF003FC00000FFF00007F00001FFC00001F8000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7FF0000007C000FFE0000003E001FFC0000001E003FF80000000F003FF000000007807FE00000000780FFE000000003C0FFC

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000003C1FFC000000003C1FFC000000001E3FF8000000001E3FF8000000001E7FF8000000001E7FF8000000001E7FF000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000007FF00000000000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF000000000007FF000000000007FF0000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001E7FF8000000001E7FF8000000001E3FF8000000001E3FF8000000003E1FF8000000003E1FFC000000003E0FFC00000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7E0FFE000000007E07FE00000000FE03FF00000000FE03FF80000001FE01FFC0000003FE00FFE0000007FE007FF000000FFE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001FFC00001FFE000FFF00007CFE0003FFF003F87E0001FFFFFFF03E00003FFFFFC01E000007FFFF000E0000007FF80006> 56 57 -5 1 66.194] 67 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<007FC003FF8003FFF80FFF800FFFFC1FFF801FF81F3FFF803FE003BFE0007FC001BFC000FF8000FFC000FF8000FFC000FF80

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
007FC000FF80007FC000FF80007FC000FF80007FC0007FC0007FC0003FC0007FC0001FE0007FC0000FF8007FC00007FE007F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C00001FF807FC000007FFF7FC000000FFFFFC00000003FFFC0000000007FC0000000007FC0000180007FC00007E0007FC000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0FF0007FC0001FF8007FC0001FF800FF80001FF800FF80001FF801FF00001FF003FE00000FF00FFC000007FFFFF0000001FF
  FFC00000003FFE000000> 48 35 -3 0 44.554] 97 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFF8000000FFFFF8000000FFFFF8000000FFFFF800000003FE0000000003FE0000000003FE0000000003FE0000000003FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000003FE0000000003FE0000000003FE0000000003FE0000000003FE0000000003FE0000000003FE07FE000003FE1FFF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C00003FE7FFFF00003FFF80FFC0003FFE003FE0003FF8001FF0003FF0000FF8003FE00007FC003FE00007FC003FE00003FE0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03FE00003FF003FE00003FF003FE00001FF003FE00001FF803FE00001FF803FE00001FF803FE00001FF803FE00001FF803FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00001FF803FE00001FF803FE00001FF803FE00001FF803FE00001FF003FE00003FF003FE00003FF003FE00003FE003FE0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7FE003FE00007FC003FF0000FF8003FF8000FF00FFFFE003FE00FFFFFC0FFC00FFFE7FFFF800FFFE1FFFE00000FE03FE0000> 48 50 -2 15 50.919] 112 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0003FC00001FFE00007FFF8000FF83C000FF01C001FF01E003FE00E003FE00F003FE00F003FE00F003FE00F003FE00F003FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00F003FE00F003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03FE000003FE000003FE000003FE000003FE000003FE0000FFFFFFC0FFFFFFC0FFFFFFC01FFFFFC007FE000003FE000001FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000FE000000FE0000007E0000007E0000003E0000003E0000003E0000003E0000001E0000001E0000001E0000001E0000
  001E0000> 32 51 -2 0 35.643] 116 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0003FF8000001FFFF00000FFFFFE0001FF01FF0003FC007F800FF8003FE00FF0001FE01FE0000FF03FE0000FF83FE0000FF8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7FC00007FC7FC00007FC7FC00007FCFFC00007FEFFC00007FEFFC00007FEFFC00007FEFFC00007FEFFC00007FEFFC00007FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFC00007FEFFC00007FE7FC00007FC7FC00007FC7FC00007FC3FC00007F83FE0000FF81FE0000FF00FF0001FE007F8003FC0
  03FC007F8001FF01FF00007FFFFC00001FFFF0000003FF8000> 40 35 -3 0 45.827] 111 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFF87FFFFCFFFFF87FFFFCFFFFF87FFFFCFFFFF87FFFFC03FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FF0001FF00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03FF0001FF0003FF0001FF0003FD8001FF0003FCC001FE0007FCE003FE00FFFC7003FC00FFFC3E07FC00FFFC0FFFF800FFFC
  07FFE00001FC00FF8000> 48 35 -3 0 50.919] 110 D
1.000 128 /f43 NF
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFE00000FFFFE0000007F000000003E000000003E000000003E000000003E000000003E000000003E000000003E0000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E000000003E000000003E000000003E000000003E001000003E001000003E001000003E001000003E001000003E0030000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E003000003E00F000003FFFF000003FFFF000003E00F000003E003000003E003000003E001000003E001000003E0010000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E001002003E001002003E000002003E000006003E000004003E000004003E000004003E00000C003E00000C003E00001C0
  03E00001C003E000078007E0001F80FFFFFFFF80FFFFFFFF80> 40 45 -3 0 42.440] 70 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFCFFFC0FC00780078007800780078007800780078007800780078007800780078007800780078007800780078007800780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07800F80FF80FF8007800000000000000000000000000000000000000F001F801F801F801F800F00> 16 45 -2 0 18.064] 105 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<007FE00003C03C000E0007001C000380380001C0700000E0700000E0E0000070E0000070E0000070E0000070E00000707000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00E0300000E0180003C00E000FC003FFFF8007FFFE0007FFF0000E0000000C00000018000000180000001800000008000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
087F00000DC1C0000780E000070070000F0078001E003C001E003C003E003E003E003E003E003E003E003E003E003E003E00
  3E001E003C001E003C000F007800070070300380E83801C1C638007F01F0> 32 45 -2 15
32.516] 103 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<001F83E000F063FE01C013FE03C00BE003800BC0078007C0078007C0078007C0078003C0078003C0078003C0078003C00780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0
  078003C0078003C00F8007C0FF807FC0FF807FC00F8007C0> 32 31 -2 1 36.129] 117 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFE00FFFE000FC0000780000780000780000780000780000780000780000780000780000780000780000780000780000780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007800007800007800007800007800007C00007C00007C07007A0F80FA0F8FF90F8FF88300F87C0> 24 30 -2 0 25.290] 114 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<003F8000E0600180100700080F00040E00021E00023C00013C00017C0000780000780000F80000F80000F80000F80000F800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00FFFFFFF8000FF8000F78000F78000F78000F3C001E3C001E1C001E1E001C0E003807003803807000E1C0003F00> 24 32 -2 1 28.903] 101 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFF0FFFFF001F80000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000
  F00000F00000F00000F00000F000F8F000FFF00007F00000F000007000001000> 24 44 -6 0
32.516] 49 D
[<78FCFCFCFC78> 8 6 -6 0 18.064] 46 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00003FC0000003FFF800000FE01E00001F000300007C00018000F800004001F000002003E000003007C00000100F80000008

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0F800000081F000000081F000000043E000000043E000000047E000000047E000000007C000000007C00000000FC00000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FC00000000FC00000000FC00000000FC00000000FC00000000FC00000000FC00000000FC000000007C000000007C00000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7E000000047E000000043E000000043E0000000C1F0000000C1F0000000C0F8000001C0F8000001C07C000003C03E000003C
  01F000007C00F80000BC007C00013C001F00061C000FE01C0C0003FFF00C00003FC004> 40 47
-4 1 46.967] 67 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<003FC00000E0700003C03C0007000E000F000F001E0007801C0003803C0003C07C0003E0780001E0780001E0F80001F0F800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01F0F80001F0F80001F0F80001F0F80001F0F80001F0F80001F0F80001F0780001E0780001E0780001E03C0003C03C0003C0
  1C0003800E0007000F000F0007000E0001C0380000E07000001F8000> 32 32 -2 1 32.516]
111 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFC3FFF0FFFC0FFFC3FFF0FFFC00FC003F000FC00078001E0007800078001E0007800078001E0007800078001E000780007

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8001E0007800078001E0007800078001E0007800078001E0007800078001E0007800078001E0007800078001E00078000780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01E0007800078001E0007800078001E0007800078001E0007800078001E0007800078001E0007800078001E000780007C001

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F000780007C001F000780007C001F000780007A001C800700007A003C800F0000F9003C400F000FF88038200E000FF860F01
  83C0000F81FC007F0000> 56 30 -2 0 54.193] 109 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFC0000FFFC00000FC000000780000007800000078000000780000007800000078000000780000007800000078000000783

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F000078C1E000790070007A003C007C001E007C001E0078000F0078000F8078000780780007C0780007C0780003C0780003E

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0780003E0780003E0780003E0780003E0780003E0780003E0780003E0780007C0780007C0780007807800078078000F007C0
  00F007C001E00FA003C0FF900780FF8C0E000F83F800> 32 43 -2 13 36.129] 112 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<03F803C00F060FE03E011E107C009E1078007C08F8007C08F8007C08F8003C08F8003C0878003C087C003C083C003C003E00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3C001F003C0007803C0003E03C0000FC3C00000FFC0000003C0000003C0000003C000C003C003F003C003F003C003F003800
  3F0078003E007800100070000800E0000401C0000307800000FC0000> 32 32 -3 1 32.516]
97 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<81FC00C60380C800C0F00060F00070E00030E00038C00038C00038C000388000788000788000F00001F0000FE000FFC007FF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
801FFF003FFC007F80007C0000F80020F00020E00020E00020E000206000606000603000E01801E00E066003F820> 24 32 -2 1 25.651] 115 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFC7FFEFFFC7FFE0FC007E0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C00780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C007C003C007C003C007A003C0
  07A003800F900780FF880700FF860E000F81F800> 32 30 -2 0 36.129] 110 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7FFF007FFF0007E00003C00003C00003C00003C00003C00003C00003C00003C00003C00003C00003C00003C00003C00003C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003C00003C00003C00003C00003C00003C00003C00003C00003C00003C000FFFF80FFFF8003C00003C00003C00003C00003

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C00003C00003C00003C00003C00003C00003C03001C07801E0FC00E0FC0070FC003878001C100007E0> 24 47 -1 0 19.871] 102 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFFFFFEFFFFFFFFFFFE7FFFFFFFFFFC7FFFFFFFFFFC2000000001F83000000001F81000000003F01800000003F00800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000003E00C00000007E00400000007C0060000000FC0020000000F80020000001F80010000001F00010000003F0000800000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3E00008000007E00004000007C0000400000FC0000200000F80000200001F80000100001F00000100003F00000080003E000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00080007E00000040007C0000004000FC0000002000F80000002001F80000001001F00000001003F00000000803E00000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
807E00000000407C0000000040FC0000000020F80000000021F80000000011F00000000013F0000000000BE0000000000FE0
  0000000007C00000000007C00000000003800000000003800000000001000000> 48 47 -3 0
54.193] 1 D
1.000 128 /f44 NF
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00800000C000000000C00000C000000000E00000E000000000E00000E000000000F00000F000000000F00000F800000000F8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000F800000001F80000FC00000001FC0000FC00000001F20000FA00000001F20000FA00000001F10000F900000001F10001

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F880000001F08001F080000001F08001F040000001F04001F040000001F02001F020000001F02001F030000001F01001F010

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000001F01001F008000001F00801F008000003F00C01F004000003E00401F004000003E00201F002000003E00201F0030000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E00103F001000003E00103E000800003E00083E000800003E000C3E000400003E00043E000400003E00023E000200003E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0023E000100003E00013E000100003E00013E000080007E0000BE000080007C00007E000040007C00007E000040007C00003

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E000020007C00007E000010007C00007C000010007C00007C000008007C00007C000008007C00007C00000E007E00007F000
  01F0FFFF00FFFF001FFFFFFF007FFF000FFF> 64 46 -3 1 61.396] 87 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00020004000800100020006000C0018001800300030006000E000E000C001C00180038003800380030007000700070007000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7000F000E000E000E000E000E000E000E000E000E000E000E000E000E000F000700070007000700070003000380038003800
  18001C000C000E000E000600030003000180018000C0006000200010000800040002> 16 67
-5 17 25.290] 40 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFCFFFC0FC00780078007800780078007800780078007800780078007800780078007800780078007800780078007800780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
078007800780078007800780078007800780078007800780078007800780078007800F80FF80FF800F80> 16 46 -2 0 18.064] 108 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<003F83E000E043FE038033FE07000BE00E000BC01E0007C01C0003C03C0003C03C0003C0780003C0780003C0F80003C0F800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03C0F80003C0F80003C0F80003C0F80003C0F80003C0F80003C0780003C0780003C07C0003C03C0003C03C0003C01E0003C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0E0007C00F0007C007800BC001C013C000F063C0001F83C0000003C0000003C0000003C0000003C0000003C0000003C00000
  03C0000003C0000003C0000003C0000003C0000003C0000007C000007FC000007FC0000007C0>
32 47 -2 1 36.129] 100 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<800040002000100008000C000600030003000180018000C000E000E00060007000300038003800380018001C001C001C001C

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001C001E000E000E000E000E000E000E000E000E000E000E000E000E000E001E001C001C001C001C001C0018003800380038
  00300070006000E000E000C0018001800300030006000C0008001000200040008000> 16 67
-4 17 25.290] 41 D
[<402010100808040406020202027AFEFEFCFC78> 8 19 -6 13 18.064] 44 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<001F0000708000E04001E04001C02003C02003C02003C02003C02003C02003C02003C02003C02003C00003C00003C00003C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003C00003C00003C00003C00003C00003C00003C00003C00003C00003C00003C000FFFFC01FFFC00FC00003C00003C00001
  C00001C00000C00000C00000C000004000004000004000004000> 24 42 -1 1 25.290] 116
D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFC7FFEFFFC7FFE0FC007E0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C00780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C007C003C007C003C007A003C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07A00380079007800788070007860E000781F800078000000780000007800000078000000780000007800000078000000780
  0000078000000780000007800000078000000F800000FF800000FF8000000F800000> 32 46
-2 0 36.129] 104 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<000100000003800000038000000380000007C0000007C0000007C000000F2000000F2000001F1000001E1000001E1000003C

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0800003C0800003C0800007804000078040000F8020000F0020000F0020001E0010001E0010001E0010003C0008003C00080
  07C000C0078000E00FC001F0FFF807FEFFF807FE> 32 30 -1 1 34.322] 118 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFE01FFFFFE01FFF1F8007E0078007C00100078000800F0000C01F0000401E0000203C00001078000018F8000008F0000005

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E0000003C0000003C00000078000000F8000001F4000001E6000003C2000007810000078080000F00C0001E0040003E00600
  03C007800FE007E0FFF81FFCFFF81FFC> 32 29 -1 0 34.322] 120 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<003F8000E06003C0100780080F00041E00021E00023C00013C00017C0000780000F80000F80000F80000F80000F80000F800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00F80000F80000F800007800007800187C007E3C007E3C007E1E007E0E003E07000403800801C01000E060001F80> 24 32 -2 1 28.903] 99 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFF807FFFC0FFFF807FFFC007F00003F80003E00001F00003E00001F00003E00001F00003E00001F00003E00001F00003E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001F00003E00001F00003E00001F00003E00001F00003E00001F00003E00001F00003E00001F00003E00001F00003E00001

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F00003E00001F00003E00001F00003E00001F00003E00001F00003E00001F00003FFFFFFF00003FFFFFFF00003E00001F000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E00001F00003E00001F00003E00001F00003E00001F00003E00001F00003E00001F00003E00001F00003E00001F00003E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001F00003E00001F00003E00001F00003E00001F00003E00001F00003E00001F00003E00001F00003E00001F00003E00001
  F00007F00003F800FFFF807FFFC0FFFF807FFFC0> 48 45 -3 0 48.751] 72 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7FFE3FFF807FFE3FFF8007E003F00003C001E00003C001E00003C001E00003C001E00003C001E00003C001E00003C001E000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03C001E00003C001E00003C001E00003C001E00003C001E00003C001E00003C001E00003C001E00003C001E00003C001E000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03C001E00003C001E00003C001E00003C001E00003C001E00003C001E00003C001E000FFFFFFFFE0FFFFFFFFE003C001E000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03C001E00003C001E00003C001E00003C001E00003C001E00003C001E00003C001E00003C001E00003C001E00003C003E00C
  01E007E01E00E007F03F00F007F03F007803F83F001C00DC1E000F030E0C0001FC03F0> 40 47
-1 0 37.935] 11 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<000600060000000600060000000600060000000F000F0000000F000F0000000F000F0000001E801E8000001E801E8000001E

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
801C8000003C403C4000003C403C4000003C4038400000782078200000782078200000782070200000F010F0100000F010F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
100000F010E0100001E009E0080001E009E0080001E009C0080003C007C0040003C007C0040003C007800400078007800200
  0780078002000780070007000FC00F800F80FFF8FFF03FF0FFF8FFF03FF0> 48 30 -1 1
46.967] 119 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0003F000040C1E0006100700072003C0074001E007C000E0078000F007800078078000780780007C0780003C0780003C0780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003E0780003E0780003E0780003E0780003E0780003E0780003E0780003E0780003C0780003C078000780780007807800070

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07C000F007C000E007A001C007900380078C0E000783F8000780000007800000078000000780000007800000078000000780
  000007800000078000000780000007800000078000000F800000FF800000FF8000000F800000>
32 47 -2 1 36.129] 98 D
1.000 128 /f13 NF
f13 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<01F000071C001C07001803003803803803807001C07001C07001C0F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E0F001E0F001E0F001E0F001E0F001E07001C07001C07001C03803803803801803000C0600060C0001F000> 24 31 -2 1 23.523] 48 D
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFE0000FFFFFFFE00007E0001FF00003E00003F00001F00000F00000F800003800007C00001800003E00001800003F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000C00001F80000C00000F800004000007C00006000003E00002000001F00002000000F800020000007C00010000007E000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
10000003E00000000001F00000000000F800000000007C00000000003E00000000001F00000000001F80000000000F800000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000007C00000000003E00000000001F00000000000F800000000007C00000040007E00000040003E00000040001F00000020

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000F800000200007C00000300003E00000100001F00000180001F800001C0000F800000E00007C00000F00003E00000FC000
  1F00000FF8000F800007FFFFFFC00007FFFFFFC0> 48 45 -4 0 44.511] 90 D
1.000 128 /f14 NF
f14 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<01F07C000709C3000E0780800E0780400E0380400E0380200E0380200E0380100E0380100E0380100701C0080701C0088381
  C0088381C0184380E0184180E07C2180E0781380E0780F006030> 32 19 -2 0 33.759] 119
D
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<1F00F80060818600E0430100F0270080F8270040F81F0040701F0020000F0020000F0010000F0010000F0010000780000007

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
800000078000000780000003C0000003C0000003C0000003C0000001E0001001E0001001E0000801E0000800F0000800F01C
  0400F03E0200E83E0201C81E0181C40E00C38304003E00F8> 32 31 -2 1 36.955] 120 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<003F000001E1E00003807000070038000E001C001E001E001C000E003C000F003C000F003C000F007C000F80780007807800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
078078000780F80007C0F80007C0F80007C0F80007C0F80007C0F80007C0F80007C0F80007C0F80007C0F80007C0F80007C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F80007C0F80007C0F80007C0F80007C0F80007C0F80007C0780007807800078078000780780007803C000F003C000F003C00
  0F001C000E001E001E000E001C00070038000380700001E1E000003F0000> 32 45 -3 1
32.516] 48 D
BP
f55 SF
993 410 p (Figure)s
31 r (Caption)s
f43 SF
219 602 p (Figure)s
19 r (1.)s
60 r (Comparison)s
20 r (of)s
20 r (\001)s
f44 SF
(W)s
f43 SF
29 r (\(solid)s
19 r (line\),)s
21 r (the)s
19 r (deviation)s
20 r (of)s
20 r (the)s
20 r (appro)s
-1 r (ximate)s
219 722 p (and)s
21 r (the)s
22 r (exact)s
22 r (Hermitian)s
22 r (e\013ectiv)s
-1 r (e)s
21 r (in)s
-1 r (teractions,)s
21 r (with)s
22 r (the)s
21 r (upp)s
2 r (er)s
22 r (b)s
2 r (ound)s
f44 SF
22 r (W)s
f13 SF
2269 732 p (0)s
f44 SF
2295 722 p (Z)s
f14 SF
2339 732 p (w)s
f43 SF
219 843 p (as)s
21 r (a)s
22 r (function)s
22 r (of)s
21 r (the)s
22 r (strength)s
22 r (parameter)s
f44 SF
21 r (x)s
f43 SF
(.)s
1265 3465 p (10)s
EP

%%Page: 9 2
1.000 128 /f60 NF
f60 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<000000000000003FF800FFFFFFFF800007FFFF00FFFFFFFF80001FFFFF80FFFFFFFF80007FFF07C0FFFFFFFF8000FFFC03E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFFFFFFF8001FFF801F0003FFE000003FFF801F0003FFE000007FFF000F0003FFE000007FFF000F8003FFE000007FFF000F8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003FFE00000FFFE000F8003FFE00000FFFE000F8003FFE00000FFFE00000003FFE00000FFFE00000003FFE00000FFFE00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003FFE00000FFFE00000003FFE00000FFFE00000003FFE00000FFFC00000003FFE00000FFFC00000003FFE00000FFFC00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003FFE00000FFFC00000003FFE00000FFFC00000003FFE00000FFFC00000003FFE00000FFFC00000003FFE00000FFF800000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003FFE00000FFF800000003FFE00001FFF000000003FFE00001FFF000000003FFE00003FFE000000003FFE00003FFC000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003FFE00007FF8000000003FFE0001FFF0000000003FFE0003FFC0000000003FFFFFFFFF00000000003FFFFFFFFF00000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003FFFFFFFFFE0000000003FFE0001FFFC000000003FFE00003FFE000000003FFE00000FFF800000003FFE000007FFC00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003FFE000003FFE00000003FFE000001FFF00000003FFE000001FFF80000003FFE000000FFFC0000003FFE000000FFFC0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003FFE000000FFFC0000003FFE000000FFFE0000003FFE000000FFFE0000003FFE000000FFFE0000003FFE000000FFFE0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003FFE000000FFFE0000003FFE000000FFFE0000003FFE000000FFFE0000003FFE000000FFFC0000003FFE000000FFFC0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003FFE000001FFF80000003FFE000001FFF80000003FFE000003FFF00000003FFE000003FFE00000003FFE00000FFFC00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003FFE00001FFF800000003FFE0001FFFF000000FFFFFFFFFFFFFE000000FFFFFFFFFFFFF8000000FFFFFFFFFFFFC0000000
  FFFFFFFFFFFE00000000FFFFFFFFFFC000000000> 80 67 -4 1 82.488] 82 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00001FFC00000001FFFFC000000FFFFFF000003FF807FC00007FC000FE0001FF80003F0003FF00001F8007FE00000FC00FFC

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000007C00FFC000003E01FF8000003E01FF8000003E03FF8000000003FF0000000007FF0000000007FF0000000007FF00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000FFF000000000FFF000000000FFF000000000FFF000000000FFFFFFFFFFE0FFFFFFFFFFE0FFFFFFFFFFE0FFF000003FE0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFF000003FE07FF000003FE07FF000003FE07FF000003FC07FF000003FC03FF800003FC03FF800007FC01FF800007F801FF8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00007F800FFC0000FF0007FC0000FF0003FE0001FE0001FF0003FC0000FF8007F800003FF01FF000000FFFFFC0000003FFFF
  000000003FF00000> 48 43 -3 0 50.410] 101 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7FFFFFC0007FFFFFC0007FFFFFC0007FFFFFC0007FFFFFC00000FFC0000000FFC0000000FFC0000000FFC0000000FFC00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC00000FFFFFFF800FFFFFFF800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFFFFFF800FFFFFFF800FFFFFFF80000FF80000000FF80000000FF80000000FF80000000FF80000000FF80000000FF800000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00FF80000000FF80000000FF8003F000FF8007F800FF800FFC00FF801FFE007F801FFE007FC01FFE003FC01FFE003FE01FFE
  001FF00FFC000FF80FFC0003FF07F80001FFFFF000003FFFC0000007FE00> 40 66 -3 0
33.606] 102 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFF8000FFFFFF8000FFFFFF8000FFFFFF8000FFFFFF800001FF80000001FF80000001FF80000001FF80000001FF800000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01FF80000001FF80000001FF80000001FF80000001FF80000001FF80000001FF80000001FF80000001FF80000001FF800000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01FF80000001FF80000001FF80000001FF80000001FF80000001FF80000001FF80000001FF80000001FFC0000001FFC003C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01FFC00FF001FFC01FF801FFE01FF801FFE03FFC01FFE03FFC01FF703FFC03FF783FFCFFFF3C1FF8FFFF1E1FF8FFFF0F0FF0
  FFFF07FFE0FFFF03FF8000FF00FE00> 40 43 -3 0 45.296] 114 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFF87FFFFFCFFFFFF87FFFFFCFFFFFF87FFFFFCFFFFFF87FFFFFCFFFFFF87FFFFFC01FFC0000FFE0001FFC0000FFE0001

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFC0000FFE0001FFC0000FFE0001FFC0000FFE0001FFC0000FFE0001FFC0000FFE0001FFC0000FFE0001FFC0000FFE0001FF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C0000FFE0001FFC0000FFE0001FFC0000FFE0001FFC0000FFE0001FFC0000FFE0001FFC0000FFE0001FFC0000FFE0001FFC0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000FFE0001FFC0000FFE0001FFC0000FFE0001FFC0000FFE0001FFC0000FFE0001FFC0000FFE0001FFC0000FFE0001FFC000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0FFE0001FFE0000FFE0001FFE0000FFE0001FFE0000FFE0001FFF0000FFE0001FFF0000FFE0001FFB8000FFC0001FFBC000F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FC0003FF9E000FFC00FFFF8F001FF800FFFF87C01FF800FFFF83F83FF000FFFF80FFFFC000FFFF803FFF8000007F8007FC00
  00> 56 43 -4 0 61.102] 110 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00003FF800000003FFFF0000000FFFFFC000003FF00FF00000FFC001F80001FF8000FC0003FF00007E0007FE00003F000FFC

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00001F001FFC00000F801FF800000F803FF800000F803FF8000000007FF8000000007FF0000000007FF0000000007FF00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000FFF000000000FFF000000000FFF000000000FFF000000000FFF000000000FFF000000000FFF000000000FFF000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFF0000000007FF0000000007FF0000000007FF0000000007FF00000F0003FF80003FC003FF80007FE001FF80007FE001FFC

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000FFF000FFC000FFF0007FE000FFF0003FE000FFF0001FF0007FE0000FFC007FE00003FF003FC00000FFFFFF8000003FFFF
  E00000003FFF0000> 48 43 -4 0 48.882] 99 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<E00FFE0000F87FFFC000FFFFFFF000FFF803F800FFE000FE00FF80003E00FF00003F00FF00001F80FE00001F80FC00001F80

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FC00001FC0FC00001FC0F800001FC0F800003FC07800007FC0000000FFC0000003FFC000007FFF80000FFFFF80007FFFFF00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01FFFFFF0007FFFFFE000FFFFFFC001FFFFFF8003FFFFFE0007FFFFFC0007FFFFE00007FFFE00000FFF8000000FFC0000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FF80001F00FF00001F00FE00001F00FE00001F007E00001F007E00003F003E00003F003F00007F001F8000FF000FF007FF00
  03FFFFFF0000FFFF9F00001FFC0700> 40 43 -4 0 43.383] 115 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FF80FF80FF80E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000
  E000E000E000E000E000E000E000E000E000E000E000E000E000E000FF80FF80FF80> 16 67
-7 17 18.064] 91 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FF80FF80FF800380038003800380038003800380038003800380038003800380038003800380038003800380038003800380

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0380038003800380038003800380038003800380038003800380038003800380038003800380038003800380038003800380
  03800380038003800380038003800380038003800380038003800380FF80FF80FF80> 16 67
-1 17 18.064] 93 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFF000FFFFFFFE0007E0003F8003E0000FC003E00007E003E00003F003E00001F003E00001F803E00001F803E00000FC

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E00000FC03E00000FC03E00000FC03E00000FC03E00000FC03E00000F803E00001F803E00001F803E00003F003E00003E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E00007C003E0000F8003E0003E0003FFFFF00003E000FC0003E0001F0003E0000F8003E00007C003E00003E003E00003F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E00001F003E00001F803E00001F803E00001F803E00001F803E00001F803E00001F803E00001F003E00003F003E00007E0
  03E00007C003E0001F8007E0007F00FFFFFFFC00FFFFFFE000> 40 45 -3 0 46.053] 66 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<000000001F00FFFF8000F8C0FFFF8001F02007F00003E02003E00007E01003E00007E01003E0000FC01003E0000FC01003E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000FC00003E0000FC00003E0000FC00003E0000FC00003E0000F800003E0000F800003E0000F800003E0000F800003E0000F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000003E0000F000003E0001E000003E0001E000003E0003C000003E000F0000003E003C0000003FFFF00000003E001F00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E0007C000003E0001E000003E0000F800003E00007C00003E00007E00003E00003E00003E00003F00003E00003F00003E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003F00003E00003F00003E00003F00003E00003F00003E00003E00003E00007E00003E00007C00003E0000F800003E0001F
  000003E0003E000007E001F80000FFFFFFE00000FFFFFF000000> 48 46 -3 1 47.859] 82 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFF800800FFFF8FFF801C00FFFF81FC001C0007F00070001C0003E00020003E0003E00020003E0003E0002000790003E0002

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000790003E0002000790003E0002000F08003E0002000F08003E0002000F08003E0002001E04003E0002001E04003E000200

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3C02003E0002003C02003E0002003C02003E0002007801003E0002007801003E000200F000803E000200F000803E000200F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00803E000201E000403E000201E000403E000203C000203E000203C000203E000203C000203E0002078000103E0002078000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
103E0002078000103E00020F0000083E00020F0000083E00021E0000043E00021E0000043E00021E0000043E00023C000002

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3E00023C0000023E0002780000013E0002780000013E0002780000013E0002F0000000BE0002F0000000BE0007E00000007F
  00FFE00000007FF8FFE00000007FF8> 56 45 -3 0 59.589] 77 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFF800000FFFF80000007F000000003E000000003E000000003E000000003E000000003E000000003E000000003E0000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E000000003E000000003E000000003E000000003E000000003E000000003E000000003E000000003E000000003E0000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E000000003E000000003FFFFF00003E000FC0003E0003E0003E0000F8003E000078003E00007C003E00007E003E00003E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E00003F003E00003F003E00003F003E00003F003E00003F003E00003F003E00003E003E00007E003E00007C003E00007C0
  03E0000F8003E0003F0007E000FC00FFFFFFF800FFFFFFC000> 40 45 -3 0 44.246] 80 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0F00000030C0000040200000F0300000F8100000F8080000F8080000700C0000000400000004000000020000000200000002

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000010000000100000003800000038000000380000007C0000007C000000FE000000F2000000F2000001E1000001E1000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001E1000003C0800003C080000780400007804000078040000F0020000F0020001F0010001E0010001E0010003C0008003C0
  008007C000C0078000E00FC001F0FFF807FEFFF807FE> 32 43 -1 14 34.322] 121 D
1.000 128 /f48 NF
f48 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<003FE00001FFFC0007FFFF000FC07F801E001FC03C000FE07F000FF07F800FF8FFC007F8FFC007F8FFC007FCFFC007FC7F80

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07FC7F8007FC3F0007FC000007FC000007F8000007F800000FF000000FF000000FE000001FC000007F00007FFC00007FE000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001F80000007E0000003F0000003F8000001FC000001FE00F801FE01FC01FF03FE00FF03FE00FF03FE00FF03FE00FF03FC0
  0FF01F801FE01F001FE00F001FC007E07F8003FFFF0000FFFC00001FE000> 32 45 -3 1
37.359] 51 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00FF000003FFE00007FFF8000F01FC001F007E003F803F003FC01F803FC00FC03FC00FC03FC007E01F8007F00F0007F00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07F0000003F8000003F8000003F8003F83F800FFE3FC03F073FC07C01BFC0F800FFC1F800FFC3F8007FC7F0007FC7F0007FC

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7F0003FCFF0003FCFF0003FCFF0003FCFF0003FCFF0003F8FF0003F8FF0003F8FF0003F8FF0003F87F0007F07F0007F03F80
  07E03F8007E01F800FC00FC01F8007F03F0003FFFE0000FFF800001FE000> 32 45 -3 1
37.359] 57 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<03FC00000FFF00001C0780003001E0007C00F0007E0070007E0038007E003C007E001E003C001E0000000F0000000F000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0F0000000F800000078000000780007E078001C187C0030047C0060027C00E0017C01C0017C03C000FC078000FC078000FC0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
780007C0F80007C0F80007C0F80007C0F80007C0F8000780F8000780F8000780F8000780F8000F8078000F0078000F003C00
  0E003C001E001E001C000E003C000700780003C0F00001FFC000003F0000> 32 45 -3 1
32.516] 57 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<003F800000FFE00003E0F000078038000F001C000E001E001E000F001C000F003C0007803C0007807C0007C0780007C07800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07C0780007C0780007C0F80007C0F80007C0F80007C0F80007C0F8000780FC000780FC000780FC000F00FA000E00FA001C00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F9001800F8803000F860E000781F800078000000780000007C0000003C0000003C0000001C0000001E000F000E001F800F00
  1F8007001F8003801F8001C00F8000F00100007C0E00001FFC000007F000> 32 45 -3 1
32.516] 54 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00F0000001F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000000F8000000F8000000F8000000F8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000007800000078000000780000003C0000003C0000001C0000001C0000001C0000000C0000000E00000006000000020000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003000000010000000180000000800000004000000020000000200000001000000008008000080080000400400002004000
  020040000100600000807FFFFFC03FFFFFC03FFFFFE03FFFFFE03800000020000000> 32 46
-4 1 32.516] 55 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFF00FFFFFF007FFFFF003FFFFF8010000180080000800C00008006000080030000400180004000C00000006000000030

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000180000000C00000006000000070000000380000001E0000000F0000000780000007C0000003C0000003E0000001F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00001F0000000F8000000F8000000FC07C000FC0FE0007C0FE0007C0FE0007C0FE000FC0FC000FC078000F8040000F806000
  1F0020001F0010003E000C00FC000703F80003FFE000007F0000> 32 44 -3 0 32.516] 50 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFF8007FFF8FFFF8007FFF807F00000FF8003E000007E0003E000007C0003E00000FC0003E00000F80003E00001F00003E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003F00003E00003E00003E00007C00003E0000FC00003E0000F800003E0001F000003E0003E000003E0003E000003E0007C

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000003F000F8000003E800F8000003E401F0000003E203E0000003E107E0000003E087C0000003E04F80000003E03F800000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E01F00000003E00E00000003E00600000003E00200000003E00100000003E00080000003E00040000003E00020000003E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0010000003E0000C000003E00002000003E00001000003E00000800003E00000400003E00000200003E00000300003E00000
  3C0007F000007F00FFFF8001FFF0FFFF8001FFF0> 48 45 -3 0 50.557] 75 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFF0000FFFF0FFF0000FFFF01FC00000FE00070000007C0003000000FC0001000000F80001000000F80000800001F0000080

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001F00000800001F00000400003E00000400003E00000400003E00000200007C00000200007C00000200007C000001FFFFF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8000001FFFFF80000010001F80000008001F00000008001F0000000C003F00000004003E00000004003E00000002007C0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0002007C00000002007C0000000100F80000000100F80000000100F80000000081F00000000081F00000000081F000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
43E00000000043E00000000047E00000000027C00000000027C0000000003FC0000000001F80000000001F80000000000F00
  000000000F00000000000F000000000006000000000006000000000006000000> 48 47 -2 0
48.751] 65 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFF800001000FFF8000030001FC00000300007000000700002000000F00002000000F00002000001F00002000003F0000200

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003F00002000007D0000200000FD0000200000F90000200001F10000200003F10000200003E10000200007C1000020000FC

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1000020000F81000020001F01000020003F01000020003E01000020007C0100002000FC0100002000F80100002001F001000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
02001F00100002003E00100002007C00100002007C0010000200F80010000201F00010000201F00010000203E00010000207

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C00010000207C0001000020F80001000021F80001000021F00001000023E00001000027E00001000027C0000100002F80000
  380003F80000FE00FFF00007FFC0FFE00007FFC0> 48 45 -3 0 48.751] 78 D
f48 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<001FF000007FFC0001FFFF0003F03F8007E00FC00FC007E01F8007F01F8007F03F8003F83F8003F83F0003FC7F0003FC7F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03FC7F0003FC7F0003FCFF0003FCFF0003FCFF0003FCFF0003FCFF0003F8FF8003F8FF8003F8FF8007F0FFC007E0FFC007C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FF600F80FF383F00FF1FFC007F07F0007F0000007F0000007F0000003F8000003F8003C01F8007E01FC00FF00FC00FF00FC0
  0FF007E00FF003F007F001FC03E000FF03C0003FFFC0000FFF000001FC00> 32 45 -3 1
37.359] 54 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<007F000003FFE0000781F0001C007C0030003E0020003E0040001F00F8001F80FC000F80FE000F80FE000FC0FE000FC07C00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0FC038000FC000000FC000000FC000000F8000000F8000001F0000001F0000003E0000003C00000078000001E00000FF0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000780000001E0000000F0000000780000007C0000003C0000003E0000003E000E003F001F001F003F001F003F801F003F00
  3F003F003E001C003E0018003C000C0078000781F00001FFE000007F0000> 32 45 -3 1
32.516] 51 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<003FFFFF8000003FFFFF800000003F80000000001F00000000001F00000000001F00000000001F00000000001F0000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F00000000001F00000000001F00000000001F00000000001F00000000001F00000000001F00000000001F00000000001F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000001F00000000001F00000000001F00000000001F00000000001F00000000001F00000000001F00000000001F000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00001F00000000001F00000000001F00000000001F00000000001F00000080001F00004080001F00004080001F0000408000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F00004080001F000040C0001F0000C0C0001F0000C040001F00008040001F00008060001F00018060001F00018078001F00
  03807E001F001F807FFFFFFFFF807FFFFFFFFF80> 48 45 -2 0 46.967] 84 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<801FC000C0FFF800C3E03C00E7000E00EC000700F0000780F0000380E00003C0C00001C0C00001E0C00001E0800001E08000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01E0800001E0800001E0000003E0000003E0000007C0000007C000000FC000003F800003FF00003FFE0001FFFE0007FFF800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0FFFF0001FFF00003FF000003F8000007E0000007C000000F8000000F8000040F0000040F0000040F00000C0F00000C0F000
  00C0700001C0700001C0780003C0380007C01C000DC00E0019C00780F0C003FFC0C000FF0040>
32 47 -4 1 36.129] 83 D
f48 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFC0FFFFFFC0FFFFFFC07FFFFFC03FFFFFE01FFFFFE00FFFFFE007FFFFE0030000E0018000E000E000E000F000700078

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0070003C0070001E0000000F00000007C0000003E0000001F0000001F8000000FC0000007E0000007F0000003F8000003FC0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00001FC000001FE000001FE000001FF03E001FF07F000FF0FF800FF0FF800FF0FF801FF0FF801FF0FF001FE07E001FE07C00
  3FC038003F801C007F000F81FE0007FFFC0001FFF000007F8000> 32 44 -4 0 37.359] 50 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<001FFFFF001FFFFF001FFFFF00003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC0FFFFFFFFFFFF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFFFFFFFFFFFE0001FC070001FC038001FC01C001FC00E001FC00E001FC007001FC003801FC001C01FC000E01FC000E01FC0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00701FC000381FC0001C1FC0001E1FC0000E1FC000071FC000039FC00001DFC00001DFC00000FFC000007FC000003FC00000
  1FC000001FC000000FC0000007C0000003C0000001C0> 32 43 -2 0 37.359] 52 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<001FFFE0001FFFE00000FC00000078000000780000007800000078000000780000007800000078000000780000007800FFFF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFF0FFFFFFF0C000780040007800200078002000780010007800080078000800780004007800060078000200780001007800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0180780000807800004078000040780000207800001078000010780000087800000C78000004780000027800000378000001
  78000000F8000000F8000000780000003800000038000000180000001800> 32 45 -2 0
32.516] 52 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<03F800000C0E0000100780002003C0004001E0007801F000FC01F000FE00F800FE00F800FE00F8007C00F8003800F8000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F8000000F8000000F8000000F8000000F8000000F8000000F8000000F8000000F8000000F8000000F8000000F8000000F800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000F8000000F8000000F8000000F8000000F8000000F8000000F8000000F8000000F8000000F8000000F8000000F8000000
  F8000000F8000000F8000000F8000000F8000000F8000001FC0000FFFFC000FFFFC0> 32 46
-3 1 33.408] 74 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFFE0FFFFFFFFE007E0000FE003E00001F003E00000F003E000007003E000003003E000003003E000001003E0000018

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E000000803E000000803E000000803E000000803E000800403E000800403E000800403E000800003E000800003E0018000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E001800003E007800003FFFF800003FFFF800003E007800003E001800003E001800003E000800003E000800003E0008000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E000801003E000801003E000001003E000003003E000002003E000002003E000002003E000006003E000006003E00000E0
  03E00001E003E00003C007E0001FC0FFFFFFFFC0FFFFFFFFC0> 40 45 -3 0 44.246] 69 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00007F8000000003C0F00000000E001C0000003C000F000000780007800001F00003E00003E00001F00003C00000F00007C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000F8000F8000007C001F8000007E001F0000003E003F0000003F003E0000001F003E0000001F007E0000001F807E000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F807E0000001F80FC0000000FC0FC0000000FC0FC0000000FC0FC0000000FC0FC0000000FC0FC0000000FC0FC0000000FC0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FC0000000FC0FC0000000FC0FC0000000FC0FC0000000FC07C0000000F807C0000000F807E0000001F803E0000001F003E00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00001F003E0000001F001F0000003E000F0000003C000F8000007C0007800000780003C00000F00001E00001E00000E00001
  C000007000038000003C000F0000000E001C00000003C0F0000000007F800000> 48 47 -4 1
50.580] 79 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<007F000003FFC0000781F0000C00780018003C0030001E0060001F0040000F0040000F80B8000780FC000780FC0007C0FC00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07C0FC0007C0780007C0000007C0000007C0000007C0000007C0000007800000078000000F8000000F0008000E000C001E00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0A001C000900380008C0E000083F800008000000080000000800000008000000080000000800000008000000080000000800
  000008FC00000FFF80000FFFE0000FFFF0000FFFF8000F803C000C000600> 32 45 -3 1
32.516] 53 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFF00FFFFFFFF0007E000FF0003E0001F0003E0000F8003E000078003E000038003E000018003E000018003E0000080

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E000008003E000008003E000008003E000004003E000004003E000004003E000004003E000000003E000000003E0000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E000000003E000000003E000000003E000000003E000000003E000000003E000000003E000000003E000000003E0000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E000000003E000000003E000000003E000000003E000000003E000000003E000000003E000000003E000000003E0000000
  03E000000003E000000007F0000000FFFFE00000FFFFE00000> 40 45 -3 0 40.633] 76 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFC78007C7C001C3C000C1E00041F00040F000607800607C00203C00201E00201F00200F000007800007C00003C00001E
  00001F00000F004007804007C04003C04001E06001F02000F030007838007C3E003C3FFFFE>
24 29 -2 0 28.903] 122 D
f48 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<001FE00000FFFC0003F87F0007E01F800FC00FC00FC00FC01F8007E03F8007F03F8007F03F0003F07F0003F87F0003F87F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03F87F0003F8FF0003FCFF0003FCFF0003FCFF0003FCFF0003FCFF0003FCFF0003FCFF0003FCFF0003FCFF0003FCFF0003FC

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FF0003FCFF0003FCFF0003FCFF0003FCFF0003FCFF0003FC7F0003F87F0003F87F0003F87F0003F83F0003F03F8007F03F80
  07F01F8007E00F8007C00FC00FC007E01F8001F87E0000FFFC00001FE000> 32 45 -3 1
37.359] 48 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFC7FFCFFFC7FFC0FC01FE007800F8007800F8007801F0007801E0007803E0007807C00078078000780F8000781F0000781

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E00007C3E00007A3C0000797C000078F80000787000007830000078100000780800007804000078020000780100007801800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07801E0007801F8007807FF007807FF007800000078000000780000007800000078000000780000007800000078000000780
  0000078000000780000007800000078000000F800000FF800000FF8000000F800000> 32 46
-2 0 34.322] 107 D
f48 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<003FE00001FFFC0007FFFF000FE01F801F8003C03E0000E07C0000F07C000078F8000078F8000078F800007CF800007CF800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00FCF80000FCF80001FC7C0007FC7C000FFC3C003FF81E00FFF80F03FFF00787FFF003FFFFE000FFFFC000FFFF8003FFFE00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07FFFC000FFFFE000FFFDF001FFF07801FFE07C03FF803E03FE003E03F8001F03F0001F03E0001F03E0001F03E0001F01E00
  01F01E0003E00F0003E0078007C003E03F8001FFFF0000FFFC00001FE000> 32 45 -3 1
37.359] 56 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<007F800001FFE00007C0F8000E001C001C000E00380007007000030070000380E0000180E00001C0E00001C0E00001C0E000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01C0E00003C0600003C0700007C070000F8038001F8018007F000C00FE000603FC000387F80000DFF000003FC00000FF8000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01FF800003FCC00007F030000FE018001F800C001F0006003C00060038000300380003003000030030000300300003001000
  030010000600180006000C000C00060038000380F00000FFE000003F0000> 32 45 -3 1
32.516] 56 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<404020101008080804040404047CFCFCFCF870000000000000000000000000000000000078FCFCFCFC78> 8 42 -6 13 18.064] 59 D
1.000 128 /f46 NF
f46 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07800C601C301C183C183C0C1C0C1E041E061E060F060F0007800780078003C003C003C001E001E0C1E0C0F0C0F060786078

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2078307810380830046003C0000000000000000000000000000000000000001C003E003E001E000E> 16 45 -6 1 19.925] 105 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07C000187000301800300E00700F00600780E00380E003C0E001E0E001E0F001F0F000F0F000F8F000F8F000F878007C7800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7C78007C78007C3C003C3C003C3C003C3C003C1E003C1E003C1F003C1F80380FC0380F60700F30E00F0F8007800007800007

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
800007800003C00003C00003C00003C00001E00001E00001E00001E00001F0003FF0001FF00000F000> 24 47 -8 1 29.888] 98 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07C01E000C3063001818E1803804E1807006E0C07003E0C0F001E0C0F001F060F000F060F000F060F800F060F8007800F800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7800F8007800F80078007C003C007C003C007C003C003C003C003E001E003E001E001E001E000F001E000F001F0007801F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03801F0001C01F0000E017800070278000386780000F8780000003C0000003C0000003C0000003C0000001E0000001E00000
  01E0000001E0000000F0000000F0000000F0000000F0000000F800001FF800000FF800000078>
32 47 -7 1 33.208] 100 D
[<70F8FCFC7C38> 8 6 -8 0 19.925] 46 D
f48 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<001E0000003F0000007F8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000003F8000003F8000003F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8000003F8000003F8000001F8000001F8000001F8000000FC000000FC0000007C0000007C0000003C0000003C0000001E000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001E0000000E000000070000000700000003800E0001C00E0000E00E0000E007000070070000380780001C07FFFFFE07FFF
  FFE07FFFFFF07FFFFFF83FFFFFFC3FFFFFFE3FFFFFFE3FFFFFFE3E00000038000000> 32 46
-4 1 37.359] 55 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFEFFFFFFFE7C0003FE7E00007E3E00001E1F00000E1F0000060F8000060FC0000207C0000303E0000303E0000301F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000101F8000100F80001007C0001007C0001003E0000003F0000001F0000000F8000000F80000007C0000003E0000003E000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001F0000001F8000000F80000007C0000007C0040003E0040003F0040001F0040000F8060000F80600007C0600007E03000
  03E0300001F0380001F03C0000F83F0000FC3FC0007C3FFFFFFE3FFFFFFE> 32 45 -4 0
39.742] 90 D
f46 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<180003C03C0006303C000E181E000E0C1E001E0C1E001E061E000E060F000F020F000F030F000F030F000783078007800780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0780078003C0078003C003C003C003C001E003C001E003C001E001E000F0C1E000F0C1E000F0C1F000F060F000F060F80070
  60FC007030F600F030E200F010E180E018C0E1C007803F00> 32 31 -6 1 36.529] 110 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFF80000FFFC00000F8000000780000007800000078000000780000003C0000003C0000003C0000003C0000001E0000001E1

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F00001E21C0001E4060000FC038000F803C000F801E000F800E0007800F000780078007800780078007C003C003C003C003E

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003C003E003C003E001E001F001E001F001E001F001E001F000F000F060F000F060F000F060F000F0307800F0307800F0307
  C00F0187E00E0187300E0087181C00C60C38003C03E0> 32 43 -1 13 33.208] 112 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<180000003C0000003C0000001E0000001E0000001E0000001E0000000F0000000F0000000F0000000F000000078000000780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000078000000780000003C0000003C0000003C0000003C0000001E00000C1E00000C1E00000C1F0000060F0000060F80700
  60F80F8030FC0F8030E4078010E2038018C1830007807E00> 32 31 -6 1 27.397] 114 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<01F8000607000C01801C006038003038001878000C78000C780004F80000F80000F80000F80000F800007800007C00007C00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
007FFE007C03C03E00703E00181E000C1F000C0F000607800603800601C00600E00400780C001C180003F0> 24 31 -7 1 29.888] 101 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0FE000381800600600C00300C00380C00180F001C0F800C0F800E07800E03000E00000E00001E00003E0001FE000FFC003FF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8007FF0007FC000FC0000F80000F00000F003807003C07003C07001C03800C01801800C018007070001FC0> 24 31 -6 1 26.567] 115 D
f48 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFFE000FFFFFFFFFC00FFFFFFFFFF0001FE0001FFC001FE00007FE001FE00003FF001FE00001FF001FE00000FF801FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000007F801FE000007FC01FE000007FC01FE000007FC01FE000007FC01FE000007FC01FE000007FC01FE000007FC01FE0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07F801FE00000FF801FE00000FF001FE00001FE001FE00001FE001FE00007F8001FE0001FF0001FFFFFFF80001FFFFFFF000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01FE0007FC0001FE0000FF0001FE00007F8001FE00003FC001FE00003FE001FE00001FE001FE00001FF001FE00001FF001FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000FF001FE00000FF001FE00000FF001FE00001FF001FE00001FE001FE00001FE001FE00003FE001FE00007FC001FE0000
  FF8001FE0003FF00FFFFFFFFFC00FFFFFFFFF000FFFFFFFF8000> 48 46 -2 0 53.117] 66 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0001FFFF00000001FFFF000000000FE00000000007C00000000007C00000000007C00000000007C00000000007C000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07C00000000007C00000000007C00000000007C00000000007C00000000007C00000000007C00000000007C00000000007C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000007C00000000007C0000000000FE0000000001FA0000000001F90000000003F18000000003E08000000007E040000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000FC0400000000F80200000001F80300000003F00100000003E00080000007E0008000000FC0004000000FC0006000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80002000001F00001000003F00001000007E00000800007C00000C0000FC0000040001F80000020001F00000030003F00000
  038007F8000007E0FFFF00003FFCFFFF00003FFC> 48 45 -1 0 48.751] 89 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00001800001800000000180000180000000018000018000000003C00003C000000003C00003C000000003C00003C00000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7C00003E000000007E00007E000000007E00007E00000000FA00007D00000000F90000F900000000F90000F900000001F100

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00F880000001F08001F080000001F08001F080000003E08001F040000003E04003E040000003E04003E040000007C04003E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
20000007C02007C020000007C02007C02000000F802007C01000000F80100F801000000F80100F801000001F00100F800800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F00081F000800001F00081F000800003E00081F000400003E00043E000400003E00043E000400007C00043E000200007C

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00027C000200007C00027C00020000F800027C00010000F80001F800010000F80001F800010001F80001F800008001F00001

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F800008001F00001F000008003F00001F000004003E00003F000004003E00003E000004007E00003E00000E007F00007F000
  03F8FFFF00FFFF000FFFFFFF00FFFF000FFF> 64 46 -1 1 66.815] 87 D
[<700380F807C0FC0FC0FC0FC0F807C0700380> 24 6 -7 -39 32.516] 127 D
f48 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<007F000003FFE00007FFF8000F81FE001E007F0038007F8078003F8070003FC07E001FE0FF001FE0FF001FE0FF801FF0FF80

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1FF0FF001FF07F001FF03E001FF000001FF000001FF000001FF000001FE000001FE000001FE008001FC01C003F801E003F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F007E001DE0FC001CFFF8001C1FC0001C0000001C0000001C0000001C0000001C0000001C0000001C0000001FFF00001FFF
  C0001FFFF0001FFFF8001FFFFC001FFFFE001FFFFF001F801F800C000180> 32 45 -4 1
37.359] 53 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFE000FFFFF80FFFE000FFFFF80FFFE000FFFFF8003C000003FE00001C000007FC00001C000007FC00001E00000FFC00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E00000FF800000E00000FF800000F00001FF800000700001FF000000700003FF000000380003FE0000003FFFFFFE0000003F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFFFFE0000001FFFFFFC0000001C000FFC0000000E000FF80000000E000FF80000000F001FF800000007001FF00000000700

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3FF000000003803FE000000003803FE000000003C07FE000000001C07FC000000001C0FFC000000000E0FF8000000000E0FF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8000000000F1FF800000000071FF000000000073FF00000000003BFE00000000003BFE00000000003FFE00000000001FFC00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000001FFC00000000000FF800000000000FF800000000000FF8000000000007F0000000000007F0000000000003E00000
  00000003E0000000000003E0000000000001C0000000> 56 46 -3 0 56.423] 65 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7FFFFFC07FFFFFC07FFFFFC0003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000003FC000FF3F
  C000FFFFC000FFFFC00000FFC000000FC0000003C0000001C000> 32 44 -5 0 37.359] 49 D
BP
f60 SF
219 421 p (References)s
f43 SF
251 607 p ([1])s
33 r (B.H.)s
21 r (Brandow,)s
20 r (Rev.)s
22 r (Mo)s
2 r (d.)s
21 r (Phys.)s
f48 SF
(39)s
f43 SF
20 r (\(1967\))s
22 r (771.)s
251 783 p ([2])s
33 r (B.R.)s
21 r (Barrett)s
22 r (and)s
22 r (M.K.)s
21 r (Kirson,)s
22 r (Adv.)s
22 r (Nucl.)s
21 r (Phys.)s
f48 SF
20 r (6)s
f43 SF
22 r (\(1973\),)s
22 r (219.)s
251 958 p ([3])s
33 r (T.T.S.)s
21 r (Kuo,)s
22 r (Ann.)s
22 r (Rev.)s
21 r (Nucl.)s
22 r (Sci.)s
f48 SF
22 r (24)s
f43 SF
21 r (\(1974\),)s
22 r (101.)s
251 1134 p ([4])s
33 r (P)s
-5 r (.J.)s
21 r (Ellis)s
22 r (and)s
21 r (E.)s
22 r (Osnes,)s
22 r (Rev.)s
21 r (Mo)s
2 r (d.)s
22 r (Ph)s
-1 r (ys.)s
f48 SF
21 r (49)s
f43 SF
21 r (\(1977\),)s
22 r (777.)s
251 1310 p ([5])s
33 r (T.T.S.)s
21 r (Kuo)s
22 r (and)s
22 r (E.)s
21 r (Osnes,)s
22 r (Lecture)s
22 r (Notes)s
21 r (in)s
22 r (Ph)s
-1 r (ysics)s
f48 SF
21 r (364)s
f43 SF
22 r (\(1990\),)s
21 r (1.)s
251 1485 p ([6])s
33 r (J.)s
21 r (des)s
22 r (Cloizeaux,)s
22 r (Nucl.)s
21 r (Phys.)s
f48 SF
20 r (20)s
f43 SF
22 r (\(1960\))s
22 r (321.)s
251 1661 p ([7])s
33 r (K.)s
39 r (Suzuki,)s
45 r (Prog.)s
40 r (Theor.)s
39 r (Phys.)s
f48 SF
38 r (68)s
f43 SF
40 r (\(1982\))s
40 r (246;)s
49 r (K.)s
40 r (Suzuki)s
39 r (and)s
40 r (R.)s
352 1782 p (Ok)s
-2 r (amoto,)s
f46 SF
20 r (ibid.)s
f48 SF
22 r (70)s
f43 SF
22 r (\(1983\))s
21 r (439.)s
251 1957 p ([8])s
33 r (T.T.S.)s
27 r (Kuo,)s
29 r (P)s
-5 r (.J.)s
27 r (Ellis,)s
28 r (J.)s
28 r (Hao,)s
29 r (Z.)s
27 r (Li,)s
29 r (K.)s
27 r (Suzuki,)s
29 r (R.)s
27 r (Ok)s
-2 r (amoto)s
26 r (and)s
27 r (H.)s
352 2078 p (Kumagai,)s
22 r (Nucl.)s
22 r (Ph)s
-1 r (ys.,)s
f46 SF
(in)s
22 r (pr)s
-2 r (ess)s
f43 SF
(.)s
251 2253 p ([9])s
33 r (K.)s
20 r (Suzuki,)s
20 r (R.)s
20 r (Ok)s
-3 r (amoto,)s
19 r (P)s
-4 r (.J.)s
19 r (Ellis,)s
20 r (Jifa)s
20 r (Hao,)s
20 r (Zibang)s
20 r (Li)s
20 r (and)s
20 r (T.T.S.)s
19 r (Kuo,)s
352 2374 p (Ph)s
-1 r (ys.)s
21 r (Lett.)s
f48 SF
22 r (B308)s
f43 SF
22 r (\(1993\))s
21 r (1.)s
219 2549 p ([10])s
32 r (K.)s
22 r (Suzuki)s
21 r (and)s
22 r (S.Y.)s
22 r (Lee,)s
22 r (Prog.)s
21 r (Theor.)s
22 r (Ph)s
-1 r (ys.)s
f48 SF
21 r (66)s
f43 SF
21 r (\(1980\),)s
22 r (2091.)s
219 2725 p ([11])s
32 r (H.M.)s
31 r (Ho\013mann,)s
33 r (S.Y.)s
31 r (Lee,)s
33 r (J.)s
30 r (Ric)s
-1 r (hert)s
30 r (and)s
31 r (H.A.)s
31 r (W)s
-5 r (eidenm)s
1 r (\177)s
-33 r (uller,)s
32 r (Ph)s
-1 r (ys.)s
352 2846 p (Lett.)s
f48 SF
22 r (B45)s
f43 SF
22 r (\(1973\))s
21 r (421.)s
219 3021 p ([12])s
32 r (E.M.)s
22 r (Krenciglo)s
-1 r (w)s
-2 r (a)s
21 r (and)s
22 r (T.T.S.)s
21 r (Kuo,)s
22 r (Nucl.)s
22 r (Ph)s
-1 r (ys.)s
f48 SF
20 r (A235)s
f43 SF
22 r (\(1974\))s
22 r (171.)s
219 3197 p ([13])s
32 r (T.T.S.)s
22 r (Kuo,)s
21 r (S.Y.)s
22 r (Lee)s
22 r (and)s
22 r (K.F.)s
21 r (Ratcli\013,)s
22 r (Nucl.)s
22 r (Ph)s
-1 r (ys.)s
f48 SF
20 r (A176)s
f43 SF
22 r (\(1971\))s
22 r (65.)s
1282 3465 p (9)s
EP

%%Page: 8 3
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<3C01E07E03F07E03F0FE07F0FE07F0BC05E0800400800400800400800400C006004002004002002001002001001000801000
  80080040040020> 24 19 -10 -27 32.516] 92 D
[<FFFFFFFFFFFF> 16 3 -1 -13 21.677] 45 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<4002002001001000801000800800400800400400200400200600300200100200100200100200107A03D0FE07F0FE07F0FC07
  E0FC07E07803C0> 24 19 -2 -27 32.516] 34 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7FFE3FFF7FFE3FFF07E003F003C001E003C001E003C001E003C001E003C001E003C001E003C001E003C001E003C001E003C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01E003C001E003C001E003C001E003C001E003C001E003C001E003C001E003C001E003C001E003C001E003C001E003C001E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03C001E003C003E0FFFFFFE0FFFFFFE003C003E003C0000003C0000003C0000003C0000003C0000003C0000003C0000003C0
  018003C003C003C007E001E007E000E007E000F003E000780040001C0080000F03000001FC00>
32 47 -1 0 36.129] 12 D
1.000 128 /f45 NF
f45 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFFFFE0FFFFFFFFFFE07FFFFFFFFFC00000000000000000000000000000000000000000000000000000000000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000000000000000000000000000000000000000000000000000000000000000040000007E000C000001FF800C000007F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FC00C00000FFFE00E00001F81F00E00003E0078060000F8003C070001F0001C078003E0000C03C00FC0000E01F03F00000E0
  0FFFE000006007FFC000006003FF0000006000FC00000020> 48 29 -4 -2 51.657] 39 D
f14 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0F83C0384620302E20701E10F00E10F00E10F00700F00700F00700F007007803807803803803803C03801C01C00E03C00703
  C00385C000F8C0> 24 19 -2 0 24.988] 97 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFC0001C00001C00000E00000E00000E00000E0000070000070000071F000721C003C0E003807003803803803C01C01C01C0
  1E01C01E01C01E00E00F00E00F10E00F10E00F08700E08700E086C0C04E2180381F0> 24 28 1
9 23.682] 112 D
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<6000000000F000000000F000000000F00000000078000000007800000000780000000078000000003C000000003C00000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3C000000003C000000001E000000001E3F803C001EF06062001FC010C1000FC009C1000F8005C0800F8003C0800F8003C080

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
078001E040078001E040078001E040078001E04003C000F00003C000F00003C000F00003C000F00001E000780001E0007800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01E000780001E000780000F0003C0000F0003C0000F0003C0000F0003C000078001E000078001E000078001E000078001E00
  003C000F00003C000F00003C0006000018000000> 40 44 -2 14 39.127] 22 D
f14 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E00E00181C3100300230807001F00070007000F0007000F0007000F0007800F0007800F000740078007200780072003800
  71003C00E1001C00E0800E00C0800701C08001C30000007E0000> 32 19 -2 0 30.216] 11 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFE0FFFFE003F80001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001
  F00001F00001F00001F00001F00001F00001F00001F00001F00003F800FFFFE0FFFFE0> 24 45
-2 0 23.461] 73 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00007FFE00007FFE000007E0000003C0000003C0000003C0000003C0000003C0000003C0000003C0000003C0000003C0003F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
83C000E043C003C033C0078013C00F000BC01E0007C01E0007C03C0003C03C0003C07C0003C07C0003C0F80003C0F80003C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F80003C0F80003C0F80003C0F80003C0F80003C0F80003C0780003C07C0003C07C0003C03C0003C03E0003C01E0007C00F00
  05C00F0009C0078008C001C010C000F060C0001F8040> 32 43 -2 13 34.322] 113 D
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<000000001F00FFFF8000F8C0FFFFC001F02003F00003F01001F00003F00801F00003F00801F00003F00800F80003F00000F8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003F00000F80003F00000F80003F000007C0001F000007C0001F000007C0001F000007C0001F000003E0000F000003E0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F000003E0000F000003E0001F000001F0001E000001F0001C000001F00038000001F000F0000000FFFFC0000000F8007C000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000F8000F000000F80007C000007C0001E000007C0000F800007C0000FC00007C00007C00003E00007E00003E00003F00003

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E00003F00003E00003F00001F00001F00001F00001F80001F00001F00001F00001F00000F80003F00000F80003E00000F800
  07C00000F8000F800000FC003F00001FFFFFFC00001FFFFFE000> 48 46 -3 1 49.499] 82 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<7FFFFFFFFF80FFFFFFFFFFC0FFFFFFFFFFC00000000000000000000000000000000000000000000000000000000000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000000000000000000000000000000000000000000000000000000000000000000FFFFFFFFFFC0FFFFFFFFFFC07FFFFFFF
  FF80> 48 17 -4 -8 50.580] 61 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00000E00000000000E00000000000E00000000000E00000000000E00000000000E00000000000E00000000000E0000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0E00000000000E00000000000E00000000000E00000000000E00000000000E00000000000E00000000000E00000000000E00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000000E00000000000E00000000000E000000FFFFFFFFFFC0FFFFFFFFFFC0FFFFFFFFFFC000000E00000000000E000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000E00000000000E00000000000E00000000000E00000000000E00000000000E00000000000E00000000000E0000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0E00000000000E00000000000E00000000000E00000000000E00000000000E00000000000E00000000000E00000000000E00
  000000000E000000> 48 43 -4 5 50.580] 43 D
1.000 128 /f15 NF
f15 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0100010001000100010001000380038003800380038003800380038003800380038003800380038003800380038003800380
  01000100793CFFFE793C01000100010001000380038003800380038003800100> 16 41 -3 10
20.909] 121 D
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C00000E00000E000007000007000007000003800003800003800001C00001C00001C00000E00000E00000E00000700000700

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007000003800003800003800001C00001C00001C00000E00000E00000E00000700000700000700000380000380000380000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3800001C00001C00001C00000E00000E00000E000007000007000007000003800003800003800001C00001C00001C00000E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000E00000E000007000007000007000003800003800003800001C00001C00001C00000E00000E00000E0000070000070000
  03> 24 67 -4 17 32.516] 61 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0FC030704038781CFC1CFC0EFC0E780F300F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F001F03FF03FF001F000000000000000000000000
  000000000000001E003F003F003F003F001E> 16 59 3 14 19.871] 106 D
f13 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFC07FFFC03FFFC010004008002004002002002003000001800000C000007000003800001C00000E00000F000007800007

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C00003C00003E02003E0F801E0F801E0F801E0F003E04003C04003C02007801007000C1E0003F000> 24 30 -2 0 23.523] 50 D
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0F800F80003FE03FE0007FF07FF0007FF87FF800F03C703C00E00E600E00C007E00700C003C00300C001C001808000C00080

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8000C000C0800040004080006000608000600020C00060002040003000104000300010400030001040003000102000100018

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2000000018200000001810000000181000000018080000003C080000003C040000007C02000000FC02000000FC0100000078
  0000000030> 40 31 -1 1 40.495] 33 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<000000F80000000001FE0000000003FF0000000003FF8000000003FF8000000007FFC000000007C1E00000000780E0000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03803000000003003000000003001000000003001800000FF3000800007C1F00080001E803C00000038802F000000F080278

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000F08021E00001E04020F00003E04000780003C030407C0007C00F003E0007C000001F0007C000000F800F8000000F800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F80000007C00F80000007E00F80000003E00F80000003F00FC0000001F00FC0000001F80FC0000001F80FC0000000FC0FC00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000FC0FC0000000FC07E00000007E07E00000007E07E00000007E03E00000007E03F00000007E03F00000003E01F800000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E01F80000003E00F80000003E00FC0000003E007C0000003E003E0000003E001F0000003E001F0000007C000F8000007C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
007C000007C0003E00000780001F00000F00000780001F000003C0001E000000E0003C0000007800F00000000F03C0000000
  01FF0000> 48 59 -4 13 51.506] 81 D
f43 SF
[<402010100808040406020202027AFEFEFCFC78> 8 19 -6 -27 18.064] 39 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00003F8000000001FFF000000003E0380000000F000E0000001E00030000003C0001000000780000800000780000400000F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000400001F00000200001F00000200001E00000200003E00000100003E00000100003E00000100003E00000100003E00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
100003E00000100003E00000100003E00000100003E00000100003E00000100003E00000100003E00000100003E000001000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E00000100003E00000100003E00000100003E00000100003E00000100003E00000100003E00000100003E00000100003E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000100003E00000100003E00000100003E00000100003E00000100003E00000100003E00000100003E00000100003E00000
  100003E00000380007F00000FE00FFFF8007FFC0FFFF8007FFC0> 48 46 -3 1 48.751] 85 D
BP
f43 SF
219 410 p (discon)s
-1 r (tin)s
-2 r (uous)s
21 r (at)s
22 r (these)s
21 r (\\level-crossing")s
20 r (p)s
2 r (oin)s
-1 r (ts.)s
29 r (Fig.1)s
22 r (sho)s
-1 r (ws)s
21 r (clearly)s
21 r (that)s
22 r (\001)s
f44 SF
(W)s
f43 SF
219 530 p (nev)s
-1 r (er)s
31 r (exceeds)s
f44 SF
31 r (W)s
f13 SF
707 540 p (0)s
f44 SF
733 530 p (Z)s
f14 SF
778 540 p (w)s
f43 SF
815 530 p (,)s
35 r (that)s
32 r (is,)s
34 r (\001)s
f44 SF
(W)s
f43 SF
41 r (is)s
31 r (b)s
2 r (ounded)s
32 r (b)s
-1 r (y)s
f44 SF
31 r (W)s
f13 SF
1784 540 p (0)s
f44 SF
1810 530 p (Z)s
f14 SF
1855 540 p (w)s
f43 SF
1893 530 p (.)s
59 r (Since)s
f44 SF
32 r (W)s
f13 SF
2211 540 p (0)s
f43 SF
2269 530 p (is)s
32 r (a)s
219 650 p (constan)s
-1 r (t)s
27 r (when)s
f44 SF
29 r (x)s
f43 SF
29 r (is)s
28 r (\014xed,)s
31 r (the)s
28 r (v)s
-2 r (alidit)s
-2 r (y)s
27 r (of)s
29 r (the)s
29 r (appro)s
-1 r (ximation)s
f44 SF
27 r (W)s
f45 SF
40 r (')s
f44 SF
30 r (W)s
f14 SF
2230 660 p (app)s
f43 SF
2333 650 p (is)s
219 771 p (go)s
-1 r (v)s
-2 r (erned)s
17 r (by)s
f44 SF
17 r (Z)s
f14 SF
620 781 p (w)s
f43 SF
676 771 p (whic)s
-1 r (h)s
18 r (is)s
18 r (a)s
18 r (function)s
19 r (of)s
f44 SF
18 r (\026)s
f14 SF
1333 781 p (\013)s
f43 SF
1366 771 p (.)s
28 r (The)s
18 r (characteristics)s
17 r (of)s
19 r (the)s
18 r (function)s
f44 SF
219 891 p (Z)s
f14 SF
263 901 p (w)s
f43 SF
327 891 p (are)s
26 r (that)s
27 r (if)s
26 r (all)s
f44 SF
26 r (\026)s
f14 SF
784 901 p (\013)s
f43 SF
843 891 p (are)s
27 r (small,)s
f44 SF
27 r (Z)s
f14 SF
1195 901 p (w)s
f43 SF
1259 891 p (b)s
2 r (ecomes)s
26 r (small,)s
27 r (and)s
27 r (if)s
26 r (the)s
f44 SF
26 r (\026)s
f14 SF
2067 901 p (\013)s
f43 SF
2126 891 p (are)s
27 r (state)s
219 1011 p (indep)s
1 r (endent,)s
f46 SF
23 r (i.e.)s
f43 SF
(,)s
24 r (close)s
23 r (to)s
24 r (a)s
23 r (constan)s
-1 r (t,)s
f44 SF
23 r (Z)s
f14 SF
1361 1021 p (w)s
f43 SF
1423 1011 p (can)s
23 r (also)s
24 r (b)s
1 r (e)s
24 r (small.)s
34 r (If)s
f44 SF
24 r (\026)s
f14 SF
2073 1021 p (\013)s
f43 SF
2130 1011 p (are)s
23 r (large)s
219 1132 p (and)s
20 r (ha)s
-1 r (v)s
-2 r (e)s
19 r (strong)s
20 r (state)s
21 r (dep)s
1 r (endence,)s
f44 SF
21 r (Z)s
f14 SF
1257 1142 p (w)s
f43 SF
1315 1132 p (b)s
2 r (ecomes)s
20 r (large)s
20 r (and)s
21 r (the)s
20 r (appro)s
-1 r (ximation)s
f44 SF
219 1252 p (W)s
f45 SF
36 r (')s
f44 SF
27 r (W)s
f14 SF
457 1262 p (app)s
f43 SF
559 1252 p (will)s
27 r (b)s
2 r (e)s
26 r (p)s
2 r (o)s
2 r (or.)s
45 r (This)s
27 r (situation)s
27 r (is)s
26 r (quite)s
27 r (similar)s
27 r (to)s
27 r (the)s
27 r (case)s
27 r (of)s
27 r (the)s
219 1373 p (degree)s
18 r (of)s
18 r (non-Hermiticit)s
-1 r (y)s
18 r (in)s
18 r (the)s
18 r (e\013ectiv)s
-1 r (e)s
18 r (in)s
-1 r (teraction)s
f44 SF
17 r (R)s
f43 SF
19 r (as)s
18 r (has)s
18 r (b)s
2 r (een)s
18 r (discussed)s
219 1493 p (in)s
26 r (Ref.[9].)s
44 r (In)s
27 r (general,)s
28 r (w)s
-1 r (e)s
26 r (ma)s
-1 r (y)s
25 r (say)s
25 r (that)s
27 r (if)s
27 r (the)s
26 r (degree)s
27 r (of)s
27 r (non-Hermiticit)s
-1 r (y)s
25 r (is)s
219 1613 p (small,)s
21 r (the)s
22 r (appro)s
-1 r (ximation)s
f44 SF
21 r (W)s
f45 SF
27 r (')s
f44 SF
19 r (W)s
f14 SF
1173 1623 p (app)s
f43 SF
1270 1613 p (will)s
21 r (b)s
2 r (e)s
22 r (go)s
2 r (o)s
1 r (d.)s
316 1734 p (In)s
27 r (summary)s
-5 r (,)s
27 r (the)s
27 r (accuracy)s
27 r (of)s
27 r (appro)s
-1 r (ximating)s
25 r (the)s
27 r (Hermitian)s
27 r (e\013ectiv)s
-1 r (e)s
26 r (in-)s
219 1854 p (teraction)s
f44 SF
25 r (W)s
f43 SF
33 r (by)s
f44 SF
24 r (W)s
f14 SF
747 1864 p (app)s
f43 SF
846 1854 p (=)s
24 r (\()s
f44 SF
(R)s
f43 SF
17 r (+)s
f44 SF
17 r (R)s
f15 SF
1130 1830 p (y)s
f43 SF
1154 1854 p (\))s
f44 SF
(=)s
f43 SF
(2)s
25 r (with)s
25 r (the)s
25 r (usual)s
25 r (non-Hermitian)s
24 r (e\013ective)s
219 1974 p (in)s
-1 r (teraction)s
f44 SF
19 r (R)s
f43 SF
20 r (is)s
20 r (b)s
2 r (est)s
20 r (judged)s
20 r (b)s
-1 r (y)s
19 r (the)s
20 r (eigen)s
-1 r (v)s
-3 r (alues)s
f44 SF
19 r (\026)s
f13 SF
1598 1950 p (2)s
f43 SF
1644 1974 p (of)s
f44 SF
20 r (!)s
f15 SF
1759 1950 p (y)s
f44 SF
1783 1974 p (!)s
f43 SF
2 r (,)s
20 r (where)s
f44 SF
20 r (!)s
f43 SF
23 r (is)s
20 r (the)s
20 r (op-)s
219 2095 p (erator)s
18 r (whic)s
-1 r (h)s
18 r (maps)s
19 r (the)s
18 r (mo)s
2 r (del-space)s
19 r (states)s
18 r (on)s
-1 r (to)s
18 r (the)s
19 r (excluded)s
18 r (space.)s
28 r (Both)s
19 r (the)s
219 2215 p (theoretical)s
25 r (prediction)s
26 r (and)s
25 r (a)s
26 r (mo)s
2 r (del)s
25 r (calculation)s
26 r (sho)s
-1 r (w)s
25 r (that)s
25 r (if)s
26 r (the)s
25 r (eigen)s
-1 r (v)s
-3 r (alues)s
f44 SF
219 2336 p (\026)s
f13 SF
258 2312 p (2)s
f43 SF
305 2336 p (are)s
21 r (small)s
21 r (or)s
20 r (state-indep)s
2 r (enden)s
-1 r (t,)s
20 r (the)s
21 r (appro)s
-1 r (ximation)s
20 r (is)s
21 r (justi\014ed.)s
29 r (Our)s
20 r (study)s
219 2456 p (sho)s
-1 r (ws)s
22 r (that)s
23 r (the)s
24 r (accuracy)s
23 r (of)s
23 r (the)s
24 r (appro)s
-1 r (ximation)s
f44 SF
22 r (W)s
f45 SF
30 r (')s
f44 SF
21 r (W)s
f14 SF
1784 2466 p (app)s
f43 SF
1883 2456 p (cannot)s
23 r (b)s
2 r (e)s
23 r (judged)s
219 2576 p (merely)s
23 r (by)s
23 r (the)s
23 r (magnitude)s
24 r (of)s
24 r (the)s
f44 SF
24 r (Q)s
f43 SF
(-space)s
24 r (o)s
-1 r (v)s
-2 r (erlaps)s
23 r (in)s
24 r (the)s
24 r (true)s
24 r (eigenstates)s
24 r (to)s
219 2697 p (b)s
1 r (e)s
22 r (repro)s
2 r (duced.)s
316 2896 p (This)s
24 r (w)s
-1 r (ork)s
22 r (w)s
-1 r (as)s
23 r (initiated)s
23 r (during)s
23 r (the)s
24 r (authors')s
23 r (visit)s
23 r (to)s
24 r (the)s
23 r (Nuclear)s
23 r (Theory)s
219 3016 p (Institute)s
20 r (at)s
20 r (the)s
20 r (Univ)s
-1 r (ersit)s
-2 r (y)s
19 r (of)s
20 r (W)s
-4 r (ashington)s
19 r (and)s
20 r (w)s
-1 r (e)s
19 r (thank)s
20 r (the)s
20 r (Institute)s
20 r (for)s
20 r (the)s
219 3137 p (hospitalit)s
-1 r (y)s
20 r (extended)s
22 r (to)s
22 r (us.)s
1282 3465 p (8)s
EP

%%Page: 7 4
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFFE000FFFFFFFFF00003F00007F00001F00000F00001F00000780001F00000180000F800000C0000F800000C0000F8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000060000F800000200007C00000200007C00000100007C00000100007C00000080003E00080080003E00080040003E0008

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0040003E00080000001F000C0000001F000C0000001F000C0000001F001C0000000FFFFE0000000FFFFE0000000F801E0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000F800600000007C00300000007C00100000007C00100000007C00100000003E00080100003E00080100003E00000100003

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E00000100001F00000100001F00000100001F00000100001F00000100000F80000100000F80000380000F80000380000F800
  00780000FC0001F8001FFFFFFFF8001FFFFFFFF8> 48 45 -3 0 48.140] 69 D
f14 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<600700E01CC070184070382070382070382038380038380038380038F0001FC0001F00001C80001C40700E20780E10780E0C

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
380E02100701E007000007000007000003800003800003800003800001C00001C00001C00001C0000FE000> 24 31 -2 0 24.496] 107 D
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFF807FFFC000FFFFC07FFFE00003F00001F8000001F00000F8000001F00000F8000001F00000F8000000F800007C000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F800007C000000F800007C000000F800007C0000007C00003E0000007C00003E0000007C00003E0000007C00003E0000003E

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00001F0000003E00001F0000003E00001F0000003E00001F0000001F00000F8000001F00000F8000001F00000F8000001F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000F8000000FFFFFFFC000000FFFFFFFC000000F800007C000000F800007C0000007C00003E0000007C00003E0000007C000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E0000007C00003E0000003E00001F0000003E00001F0000003E00001F0000003E00001F0000001F00000F8000001F00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F8000001F00000F8000001F00000F8000000F800007C000000F800007C000000F800007C000000F800007C000000FC00007E
  00001FFFF00FFFF8001FFFF00FFFF8> 56 45 -3 0 53.882] 72 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<01F00000060C00000C0200001C010000380080007800C0007800400070006000F0002000F8003000F8003000F8001000F800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1800F8001800F80008007C000C007C000C007C000C003C000C003E000C001E000E001F000E000F000E0007000E0007801E00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03C01E0001E03C0000F07C000038F800001FF8000003F0000007E000000FC000001F8000003F0000007E0000007800000078

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000007000000070000000700000003800000038008000180080000C0080000601000003820000007C00> 32 48 -3 1 28.803] 14 D
1.000 128 /f67 NF
f67 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFFFFFFFFFFC0007FFFFFFFFFFFFFFFE0003FFFFFFFFFFFFFFFE0003FFFFFFFFFFFFFFFE0001FFFFFFFFFFFFFFFF000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0F80000000001FFFF00007C000000000007FF80003C000000000000FF80001E0000000000003F80001F0000000000000FC00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00F80000000000003C00007C0000000000001C00003C0000000000000E00001E0000000000000600001F0000000000000300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000F80000000000001000007C0000000000001000003E0000000000000800001E0000000000000000000F000000000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000F80000000000000000007C0000000000000000003E0000000000000000001E0000000000000000000F00000000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000780000000000000000007C0000000000000000003E0000000000000000001F0000000000000000000F0000000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000780000000000000000007C0000000000000000003E0000000000000000001F0000000000000000000F800000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000078000000000000000000FC000000000000000001FE000000000000000003FF000000000000000003FE00000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000007FC00000000000000000FFC00000000000000000FF800000000000000001FF000000000000000003FE000000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000007FE000000000000000007FC00000000000000000FF800000000000000001FF000000000000000003FF0000000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00003FE000000000000000007FC00000000000000000FF800000000000000001FF800000000000000001FF00000000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003FE000000000000000007FE000000000000000007FC00000000000000000FF800000000000000001FF000000000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003FF000000000000000003FE000000000000080007FC00000000000010000FF800000000000010001FF8000000000000200

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01FF000000000000060003FE0000000000000E0007FC0000000000001C000FFC0000000000003C000FF8000000000000F800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1FF0000000000003F8003FF000000000000FF0007FE00000000000FFF0007FC0000000003FFFF000FFFFFFFFFFFFFFFFE000
  FFFFFFFFFFFFFFFFE000FFFFFFFFFFFFFFFFC000> 80 77 -3 77 79.945] 88 D
f13 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFCFFFFFFFC0000000000000000000000000000000000000000000000000000000000000000FFFFFFFCFFFFFFFC> 32 12 -3 -5 36.591] 61 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFE07C003800380038003800380038003800380038003800380038003800380038003800380038003800380038003800380
  0380E3801F8003800180> 16 30 -4 0 23.523] 49 D
f45 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0
  E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0> 8 67 -7 17 18.449] 106 D
[<FFFFFFFFFEFFFFFFFFFEFFFFFFFFFE> 40 3 -6 -15 51.657] 0 D
f44 SF
[<78FCFCFCFC78> 8 6 -6 0 18.064] 58 D
f14 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E0001C1C00380200700100700080700000F00000F00000F00000F000007FE000781C007802003C01001C00800E00800700
  8003C300007C00> 24 19 -2 0 21.824] 101 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<383E00446100E2C080F1C040F1C02061C02000E00000E00000E00000E0000070000070004070004070702038782038781074
  380C621003C1E0> 24 19 -2 0 26.482] 120 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07E000181C00300200700100700080F00000F00000F00000F00000F000007800007800003800003C07001C07800E07800703
  8001C100007E00> 24 19 -2 0 20.376] 99 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0F00188038403820382038201C001C001C001C000E000E000E000E000700070007000700FFF803800380038001C001C001C0
  01C000C0> 16 27 -2 0 16.989] 116 D
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFC000FFFFC00003F0000001F0000001F0000001F0000000F8000000F8000000F8000000F80000007C0000007C0000007C

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000007C0000003E0000003E0000003E0000003E0000001F0000001F0000001F0000001F0000000F8000000F8000000F8000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000F80000007C0000007C0000007C0000007C0000003E0000003E0000003E0000003E0000001F0000001F0000001F0000001
  F0000000F8000000F8000000F8000000F8000000FC00003FFFF0001FFFF8> 32 45 -3 0
28.682] 73 D
f43 SF
[<FFFFFFFF> 32 1 0 -17 32.516] 123 D
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFF80000000FFFFC000000003F00000000001F00000000001F00000000001F00000000000F80000000000F80000000000F8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000000F800000000007C00000000007C00000000007C00000000007C00000000003E00000000003E00000000003E0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000003E00000000001F00000000001F00000000001F00000000001F00000000000FFFFF8000000F8003F000000F8000F800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000F80003E000007C0001F000007C0000F800007C00007C00007C00007E00003E00003E00003E00003F00003E00003F00003

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E00003F00001F00001F80001F00001F80001F00001F00001F00001F00000F80001F00000F80003F00000F80003E00000F800
  07C00000FC001F80001FFFFFFF00001FFFFFF800> 48 45 -3 0 41.917] 80 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C00000E00000E000007000007000007000003800003800003800001C00001C00001C00000E00000E00000E00000700000700

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007000003800003800003800001C00001C00001C00000E00000E00000E00000700000700000700000380000380000380000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3800001C00001C00001C00000E00000E00000E000007000007000007000003800003800003800001C00001C00001C00000E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000E00000E000007000007000007000003800003800003800001C00001C00001C00000E00000E00000E0000070000070000
  03> 24 67 -4 17 32.516] 47 D
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<03E00F000C101880180C30403802704078017020700170207000F020F0007810F0007810F0007810F8007810F8003C00F800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3C00F8003C00F8003C007C001E007C001E007C001E003C001E003E000F003E000F001E000F000F000F000F00078007800780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03800F8001C00F8000E00BC0007013C0001C23C00007C3C0000001E0000001E0000001E0000001E0000000F0000000F00000
  00F0000000F0000000780000007800000078000000780000007C00000FFC000007FC0000003C>
32 47 -3 1 33.792] 100 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<001800000000001800000000001C00000000001E00000000001E00000000003F00000000003F00000000003E80000000003E

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
40000000003E40000000003E20000000003E10000000007E10000000007E08000000007C0C000000007C04000000007C0200

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000007C02000000007C01000000007C0080000000FC0080000000F80040000000F80020000000F80020000000F800100000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00F80018000000F80008000001F80004000001F00004000001F00002000001F00001000001F00001000001F00000800001F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000400003F00000400003F00000200003E00000300003E00000100003E00000080003E00000080003E00000040003E00000
  060007E00000070007F0000007C0FFFF00003FFCFFFF00003FFC> 48 46 -3 1 37.912] 86 D
BP
f43 SF
219 410 p (of)s
22 r (the)s
23 r (deviation)s
23 r (of)s
23 r (the)s
23 r (eigen)s
-1 r (v)s
-3 r (alues)s
f44 SF
21 r (E)s
f14 SF
1270 378 p (app)s
1266 426 p (k)s
f43 SF
1368 410 p (of)s
f44 SF
23 r (H)s
f13 SF
1497 420 p (0)s
f43 SF
1539 410 p (+)s
f44 SF
15 r (W)s
f14 SF
1666 420 p (app)s
f43 SF
1764 410 p (from)s
23 r (the)s
23 r (exact)s
23 r (v)s
-3 r (alues)s
f44 SF
219 530 p (E)s
f14 SF
267 540 p (k)s
f43 SF
295 530 p (,)s
22 r (whic)s
-1 r (h)s
21 r (is)s
21 r (de\014ned)s
22 r (b)s
-1 r (y)s
f44 SF
985 704 p (\016)s
2 r (E)s
f43 SF
23 r (=)s
f13 SF
1187 632 p (2)s
f67 SF
1159 649 p (X)s
f14 SF
1156 772 p (k)s
f13 SF
1 r (=1)s
f45 SF
1253 704 p (j)s
f44 SF
(E)s
f14 SF
1323 672 p (app)s
1319 721 p (k)s
f45 SF
1413 704 p (\000)s
f44 SF
15 r (E)s
f14 SF
1527 714 p (k)s
f45 SF
1556 704 p (j)s
f44 SF
18 r (:)s
f43 SF
651 r (\(17\))s
219 891 p (The)s
21 r (v)s
-2 r (alues)s
20 r (of)s
f44 SF
22 r (\026)s
f13 SF
659 867 p (2)s
f14 SF
659 908 p (\013)s
f43 SF
692 891 p (,)s
22 r (the)s
21 r (eigenv)s
-4 r (alues)s
21 r (of)s
f44 SF
21 r (!)s
f15 SF
1297 867 p (y)s
f44 SF
1321 891 p (!)s
f43 SF
24 r (in)s
22 r (Eq.\(5\),)s
21 r (are)s
22 r (also)s
22 r (presen)s
-1 r (ted.)s
316 1011 p (F)s
-4 r (or)s
f44 SF
26 r (x)s
f43 SF
28 r (of)s
28 r (0.04)s
28 r (the)s
27 r (o)s
-1 r (v)s
-1 r (erlap)s
26 r (of)s
28 r (the)s
28 r (true)s
27 r (eigenstates)s
28 r (with)s
28 r (the)s
28 r (mo)s
1 r (del)s
28 r (space)s
219 1132 p (is)s
32 r (close)s
33 r (to)s
32 r (1)s
33 r (and)s
32 r (the)s
33 r (matrix)s
32 r (elemen)s
-1 r (ts)s
32 r (of)s
f44 SF
32 r (W)s
f14 SF
1522 1142 p (app)s
f43 SF
1630 1132 p (are)s
32 r (iden)s
-1 r (tical)s
32 r (to)s
f44 SF
32 r (W)s
f14 SF
2173 1142 p (exact)s
f43 SF
2319 1132 p (to)s
219 1252 p (the)s
27 r (accuracy)s
28 r (quoted.)s
47 r (Corresp)s
2 r (ondingly)s
27 r (\001)s
f44 SF
(W)s
f43 SF
37 r (is)s
28 r (v)s
-1 r (ery)s
27 r (small,)s
29 r (as)s
28 r (is)s
f44 SF
27 r (\016)s
3 r (E)s
f43 SF
4 r (.)s
47 r (As)s
f44 SF
27 r (x)s
f43 SF
219 1373 p (increases,)s
23 r (the)s
22 r (ov)s
-2 r (erlaps)s
f44 SF
22 r (I)s
f14 SF
904 1383 p (k)s
f43 SF
955 1373 p (b)s
2 r (ecome)s
23 r (smaller)s
23 r (and)s
23 r (con)s
-1 r (v)s
-2 r (ersely)s
22 r (the)s
22 r (deviation)s
23 r (\001)s
f44 SF
(W)s
f43 SF
219 1493 p (starts)s
29 r (to)s
30 r (gro)s
-1 r (w.)s
52 r (How)s
-2 r (ev)s
-2 r (er,)s
31 r (at)s
f44 SF
29 r (x)s
f43 SF
30 r (of)s
30 r (0.22)s
30 r (the)s
29 r (deviation)s
30 r (\001)s
f44 SF
(W)s
f43 SF
9 r (,)s
32 r (as)s
30 r (w)s
-1 r (ell)s
28 r (as)s
f44 SF
30 r (\016)s
3 r (E)s
f43 SF
4 r (,)s
219 1613 p (is)s
30 r (reduced)s
30 r (drastically)s
-4 r (,)s
31 r (although)s
30 r (the)s
30 r (ov)s
-2 r (erlaps)s
f44 SF
29 r (I)s
f14 SF
1572 1623 p (k)s
f43 SF
1630 1613 p (are)s
30 r (not)s
31 r (so)s
30 r (large.)s
54 r (At)s
29 r (this)s
219 1734 p (v)s
-3 r (alue)s
20 r (of)s
f44 SF
20 r (x)s
f43 SF
21 r (w)s
-1 r (e)s
20 r (see)s
21 r (that)s
20 r (the)s
21 r (eigen)s
-1 r (v)s
-3 r (alues)s
f44 SF
19 r (\026)s
f14 SF
1341 1744 p (\013)s
f43 SF
1394 1734 p (are)s
21 r (almost)s
21 r (the)s
20 r (same.)s
29 r (Therefore)s
21 r (w)s
-1 r (e)s
219 1854 p (ma)s
-1 r (y)s
25 r (sa)s
-1 r (y)s
25 r (that)s
26 r (if)s
26 r (the)s
f44 SF
26 r (\026)s
f14 SF
846 1864 p (\013)s
f43 SF
905 1854 p (are)s
26 r (nearly)s
26 r (degenerate,)s
27 r (\001)s
f44 SF
(W)s
f43 SF
35 r (b)s
2 r (ecomes)s
26 r (small)s
26 r (and)s
26 r (the)s
219 1974 p (appro)s
-1 r (ximation)s
f44 SF
22 r (W)s
f45 SF
29 r (')s
f44 SF
21 r (W)s
f14 SF
878 1984 p (app)s
f43 SF
976 1974 p (is)s
23 r (justi\014ed.)s
33 r (This)s
23 r (fact)s
22 r (is)s
23 r (an)s
23 r (exp)s
2 r (ected)s
23 r (result)s
23 r (of)s
23 r (the)s
219 2095 p (theoretical)s
20 r (prediction)s
20 r (for)s
20 r (\001)s
f44 SF
(W)s
f43 SF
29 r (in)s
20 r (Eqs.\(13\){\(14\).)s
29 r (F)s
-5 r (or)s
19 r (the)s
20 r (larger)s
20 r (v)s
-2 r (alues)s
19 r (of)s
f44 SF
20 r (x)s
f43 SF
20 r (in)s
219 2215 p (T)s
-5 r (able)s
24 r (1)s
24 r (w)s
-1 r (e)s
24 r (notice)s
24 r (that,)s
25 r (ev)s
-1 r (en)s
24 r (though)s
24 r (w)s
-1 r (e)s
24 r (repro)s
2 r (duce)s
24 r (the)s
24 r (eigenstates)s
25 r (with)s
24 r (the)s
219 2336 p (largest)s
f44 SF
19 r (P)s
f43 SF
9 r (-space)s
20 r (o)s
-1 r (v)s
-2 r (erlap,)s
19 r (the)s
20 r (deviation)s
19 r (\001)s
f44 SF
(W)s
f43 SF
29 r (and)s
19 r (the)s
20 r (error)s
19 r (in)s
20 r (the)s
20 r (appro)s
-1 r (ximate)s
219 2456 p (eigen)s
-1 r (v)s
-4 r (alues)s
f44 SF
24 r (\016)s
2 r (E)s
f43 SF
29 r (b)s
2 r (ecome)s
24 r (quite)s
25 r (sizeable.)s
37 r (Our)s
25 r (discussion)s
24 r (indicates)s
25 r (that)s
24 r (this)s
25 r (is)s
219 2576 p (due)s
21 r (to)s
22 r (one)s
22 r (of)s
21 r (the)s
f44 SF
22 r (\026)s
f14 SF
765 2586 p (\013)s
f43 SF
820 2576 p (b)s
2 r (eing)s
21 r (large)s
22 r (and)s
22 r (the)s
22 r (other)s
21 r (small.)s
316 2697 p (In)s
24 r (order)s
23 r (to)s
24 r (see)s
24 r (that)s
23 r (\001)s
f44 SF
(W)s
f43 SF
33 r (is)s
24 r (b)s
1 r (ounded)s
24 r (b)s
-1 r (y)s
f44 SF
23 r (W)s
f13 SF
1539 2707 p (0)s
f44 SF
1565 2697 p (Z)s
f14 SF
1610 2707 p (w)s
f43 SF
1648 2697 p (,)s
24 r (as)s
23 r (shown)s
22 r (in)s
24 r (Eq.\(13\),)s
24 r (w)s
-1 r (e)s
219 2817 p (sho)s
-1 r (w)s
28 r (\001)s
f44 SF
(W)s
f43 SF
38 r (and)s
f44 SF
29 r (W)s
f13 SF
736 2827 p (0)s
f44 SF
762 2817 p (Z)s
f14 SF
807 2827 p (w)s
f43 SF
873 2817 p (as)s
29 r (functions)s
29 r (of)s
f44 SF
29 r (x)s
f43 SF
29 r (in)s
29 r (Fig.1.)s
51 r (W)s
-4 r (e)s
28 r (here)s
29 r (tak)s
-1 r (e)s
f44 SF
28 r (W)s
f13 SF
2168 2827 p (0)s
f43 SF
2224 2817 p (to)s
28 r (b)s
2 r (e)s
219 2938 p (0)s
f44 SF
(:)s
f43 SF
(6)s
16 r (+)s
16 r (15)s
f44 SF
(x)s
f43 SF
25 r (whic)s
-1 r (h)s
23 r (is)s
24 r (3/20)s
24 r (of)s
f44 SF
24 r (d)s
f13 SF
1032 2913 p (2)s
f44 SF
1058 2938 p (V)s
f13 SF
1096 2947 p (0)s
f43 SF
1122 2938 p (.)s
37 r (In)s
24 r (Fig.1)s
24 r (there)s
24 r (app)s
2 r (ear)s
24 r (t)s
-1 r (w)s
-2 r (o)s
23 r (\\lev)s
-1 r (el-crossing")s
219 3058 p (p)s
1 r (oints,)s
f46 SF
16 r (i.e.)s
f43 SF
(,)s
f44 SF
17 r (x)s
f43 SF
19 r (=)s
18 r (0)s
f44 SF
(:)s
f43 SF
(0689)s
16 r (and)s
f44 SF
16 r (x)s
f43 SF
19 r (=)s
18 r (0)s
f44 SF
(:)s
f43 SF
(2655.)s
27 r (A)s
-1 r (t)s
15 r (these)s
17 r (p)s
1 r (oints)s
15 r (the)s
16 r (second)s
16 r (eigenstate)s
219 3178 p (with)s
15 r (the)s
15 r (predominan)s
-1 r (t)s
f44 SF
15 r (P)s
f43 SF
9 r (-space)s
15 r (comp)s
2 r (onen)s
-1 r (t)s
14 r (mov)s
-2 r (es)s
14 r (from)s
15 r (the)s
16 r (second)s
15 r (lo)s
-1 r (w)s
-2 r (est)s
15 r (state)s
219 3299 p (to)s
23 r (the)s
24 r (third)s
24 r (and)s
24 r (subsequen)s
-1 r (tly)s
23 r (from)s
23 r (the)s
24 r (third)s
24 r (to)s
24 r (the)s
23 r (fourth.)s
36 r (The)s
23 r (curves)s
22 r (are)s
1282 3465 p (7)s
EP

%%Page: 6 5
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<01FC001E0007038031000C006070801C0010F08038000CE040780002E040780001E000780001E000F00001E000F80001E000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F80001F000F80001F000F80001E800F80001E400F80001E4007C0001E2007C0001E1007C0001E1003C0001E0803E0001E080

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1E0001E0801F0001E0400F0001E040078001E020078001C02003C001C02001E003802000F00300000038060000000E0C0000
  0003F00000> 40 31 -3 1 41.363] 11 D
f45 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C000E000E000700070007000380038001C001C001C000E000E000E000700070003800380038001C001C000E000E000E00070

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0070007000380038001C001C001C000E000E000E001C001C001C0038003800700070007000E000E000E001C001C003800380
  0380070007000E000E000E001C001C001C0038003800700070007000E000E000C000> 16 67
-4 17 25.828] 105 D
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07800C401820381038103C083C083C041E041E041E040F000F000F0007800780078003C003C001E081E081E080F040F040F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
4070207020701070086007800000000000000000000000000000000000000000001C003E003E001E000C> 16 46 -3 1 22.185] 105 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0000000002000000000F000000003F00000000FC00000003F00000000FC00000003F00000000FC00000003F00000001FC000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00007F00000001FC00000007E00000001F800000007E00000001F800000007E00000001F80000000FE00000000F800000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FE000000001F8000000007E000000001F8000000007E000000001F8000000007E000000001FC000000007F000000001FC000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000003F000000000FC000000003F000000000FC000000003F000000000FC000000003F000000000F0000000002> 40 39 -5 3 50.580] 60 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<4000000000F000000000FC000000003F000000000FC000000003F000000000FC000000003F000000000FC000000003F80000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000FE000000003F8000000007E000000001F8000000007E000000001F8000000007E000000001F8000000007F000000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000007F00000001F800000007E00000001F800000007E00000001F800000007E00000003F80000000FE00000003F80000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000FC00000003F00000000FC00000003F00000000FC00000003F00000000FC00000000F0000000004000000000> 40 39 -5 3 50.580] 62 D
f67 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFFFFFC007FFFFFFFFFFC003FFFFFFFFFFE003FFFFFFFFFFE001E0000000FFE000E00000000FF0007000000003F0007

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
800000000F0003C0000000078001E0000000018000E00000000180007000000000C000780000000040003C0000000040001C

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000020000E0000000000000F000000000000078000000000000380000000000001C0000000000000E0000000000000F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000000000078000000000000380000000000001C0000000000001E0000000000001F0000000000003F0000000000003F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000000007E000000000000FC000000000000FC000000000001F8000000000003F0000000000007E0000000000007E00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000FC000000000001F8000000000003F0000000000003F0000000000007E000000000000FC000000002001F800000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
4001F8000000004003F000000000C007E000000001800FC000000003800FC000000007801F800000000F003F000000003F00
  7E00000000FF007E0000001FFE00FFFFFFFFFFFE00FFFFFFFFFFFE00FFFFFFFFFFFC00> 56 55
-3 55 58.422] 80 D
f14 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0E00190038803840384038401C001C001C000E000E0007008700870043804380238023001E00000000000000000000000000
  000000C001E001E000C0> 16 30 -2 0 16.017] 105 D
f45 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0006000E000E001C001C001C0038003800700070007000E000E000E001C001C0038003800380070007000E000E000E001C00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1C001C0038003800700070007000E000E000E000700070007000380038001C001C001C000E000E000E000700070003800380
  038001C001C000E000E000E000700070007000380038001C001C001C000E000E0006> 16 67
-6 17 25.828] 104 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<007FFFFC00007FFFFC000000FE000000007C000000007C000000007C000000007C000000007C000000007C00000003FF0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003E7DF00000F07C3C0003C07C0F0007807C07800F007C03C01F007C03E03E007C01F07E007C01F87C007C00F8FC007C00FC

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FC007C00FCFC007C00FCFC007C00FCFC007C00FCFC007C00FCFC007C00FC7C007C00F87E007C01F83E007C01F01F007C03E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0F007C03C007807C078003C07C0F0000F07C3C00003E7DF0000003FF000000007C000000007C000000007C000000007C0000
  00007C000000007C00000000FE0000007FFFFC00007FFFFC00> 40 45 -4 0 46.967] 8 D
f44 SF
[<402010100808040406020202027AFEFEFCFC78> 8 19 -6 13 18.064] 59 D
BP
f43 SF
219 410 p (e\013ectiv)s
-1 r (e)s
21 r (in)s
-1 r (teraction)s
f44 SF
21 r (R)s
f43 SF
22 r (or)s
f44 SF
22 r (H)s
f13 SF
1003 420 p (0)s
f43 SF
1044 410 p (+)s
f44 SF
15 r (W)s
f43 SF
30 r (with)s
22 r (the)s
22 r (Hermitian)s
22 r (form)s
f44 SF
22 r (W)s
f43 SF
9 r (.)s
29 r (How)s
-2 r (ev)s
-2 r (er,)s
21 r (in)s
219 530 p (the)s
22 r (presen)s
-1 r (t)s
21 r (study)s
22 r (w)s
-1 r (e)s
21 r (discuss)s
22 r (only)s
22 r (the)s
22 r (e\013ectiv)s
-1 r (e)s
21 r (in)s
-1 r (teractions)s
21 r (whic)s
-1 r (h)s
21 r (repro)s
2 r (duce)s
219 650 p (the)s
19 r (true)s
18 r (eigenstates)s
19 r (with)s
19 r (the)s
19 r (largest)s
f44 SF
19 r (P)s
f43 SF
9 r (-space)s
19 r (o)s
-1 r (v)s
-2 r (erlaps,)s
19 r (b)s
2 r (ecause)s
19 r (our)s
19 r (main)s
18 r (aim)s
219 771 p (is)s
22 r (not)s
23 r (to)s
22 r (sho)s
-1 r (w)s
22 r (the)s
23 r (v)s
-3 r (ariet)s
-2 r (y)s
22 r (of)s
22 r (e\013ectiv)s
-1 r (e)s
22 r (in)s
-1 r (teractions)s
22 r (but)s
22 r (to)s
23 r (clarify)s
22 r (the)s
23 r (v)s
-3 r (alidit)s
-1 r (y)s
219 891 p (of)s
21 r (the)s
22 r (appro)s
-1 r (ximation)s
f44 SF
21 r (W)s
f45 SF
27 r (')s
f44 SF
19 r (W)s
f14 SF
1059 901 p (app)s
f43 SF
1134 891 p (.)s
316 1011 p (The)s
22 r (e\013ectiv)s
-1 r (e)s
21 r (in)s
-1 r (teraction)s
f44 SF
21 r (R)s
f43 SF
22 r (repro)s
2 r (ducing)s
22 r (the)s
21 r (largest)s
f44 SF
22 r (P)s
f43 SF
9 r (-space)s
22 r (o)s
-1 r (v)s
-2 r (erlaps)s
21 r (can)s
219 1132 p (b)s
1 r (e)s
21 r (calculated)s
20 r (according)s
20 r (to)s
20 r (the)s
20 r (iteration)s
21 r (sc)s
-1 r (heme)s
19 r (of)s
20 r (Krenciglo)s
-1 r (w)s
-2 r (a)s
20 r (and)s
20 r (Kuo[12],)s
219 1252 p (whic)s
-1 r (h)s
21 r (corresp)s
2 r (onds)s
22 r (to)s
23 r (the)s
22 r (resummation)s
23 r (of)s
22 r (folded)s
23 r (diagrams[13])s
22 r (to)s
22 r (in\014nite)s
23 r (or-)s
219 1373 p (der.)s
33 r (In)s
23 r (the)s
23 r (next)s
23 r (step)s
23 r (b)s
-1 r (y)s
22 r (applying)s
24 r (Eq.\(4\),)s
23 r (w)s
-1 r (e)s
22 r (obtain)s
23 r (the)s
24 r (Hermitian)s
23 r (e\013ectiv)s
-1 r (e)s
219 1493 p (in)s
-1 r (teraction)s
f44 SF
22 r (W)s
f43 SF
9 r (.)s
35 r (In)s
24 r (Eq.\(4\))s
f44 SF
23 r (W)s
f43 SF
33 r (is)s
23 r (giv)s
-1 r (en)s
23 r (in)s
24 r (the)s
f45 SF
23 r (j)s
f44 SF
(\013)s
f45 SF
1 r (i)s
f43 SF
23 r (basis,)s
24 r (but)s
24 r (it)s
23 r (will)s
24 r (b)s
2 r (e)s
23 r (easy)s
24 r (to)s
219 1613 p (rewrite)s
16 r (it)s
16 r (in)s
17 r (terms)s
16 r (of)s
16 r (the)s
f45 SF
17 r (j)s
f44 SF
(i)s
f45 SF
(i)s
f43 SF
16 r (basis)s
16 r (states)s
17 r (whic)s
-1 r (h)s
15 r (are)s
16 r (eigenfunctions)s
17 r (of)s
f44 SF
16 r (H)s
f13 SF
2158 1623 p (0)s
f43 SF
2184 1613 p (.)s
27 r (Then)s
219 1734 p (\001)s
f44 SF
(W)s
f43 SF
27 r (can)s
18 r (b)s
2 r (e)s
18 r (computed)s
18 r (exactly)s
19 r (and)s
18 r (compared)s
18 r (with)s
18 r (the)s
19 r (b)s
2 r (ound)s
18 r (of)s
18 r (Eqs.\(13\))s
18 r (and)s
219 1854 p (\(14\).)s
316 1974 p (The)s
27 r (exact)s
27 r (solution)s
27 r (for)s
27 r (the)s
27 r (eigenstates)s
27 r (of)s
f44 SF
26 r (H)s
f43 SF
32 r (shows)s
26 r (that)s
26 r (for)s
27 r (small)s
f44 SF
27 r (x)s
f43 SF
27 r (the)s
219 2095 p (states)s
26 r (with)s
26 r (largest)s
f44 SF
26 r (P)s
f43 SF
9 r (-space)s
27 r (o)s
-1 r (v)s
-2 r (erlaps)s
25 r (are)s
26 r (the)s
27 r (\014rst)s
26 r (and)s
26 r (second)s
26 r (lo)s
-1 r (w)s
-1 r (est)s
25 r (states.)s
219 2215 p (As)s
f44 SF
23 r (x)s
f43 SF
24 r (increases,)s
24 r (the)s
23 r (largest)s
f44 SF
24 r (P)s
f43 SF
9 r (-space)s
23 r (o)s
-1 r (v)s
-1 r (erlap)s
22 r (states)s
24 r (c)s
-1 r (hange)s
22 r (to)s
24 r (the)s
23 r (eigenstates)s
219 2336 p (with)s
23 r (the)s
23 r (\014rst)s
23 r (and)s
23 r (third)s
24 r (lo)s
-1 r (w)s
-2 r (est)s
22 r (eigen)s
-1 r (v)s
-3 r (alues)s
22 r (for)s
23 r (0.0689)s
f44 SF
(<)s
21 r (x)s
21 r (<)s
f43 SF
(0.2655,)s
24 r (while)s
23 r (for)s
f44 SF
219 2456 p (x)s
28 r (>)s
f43 SF
(0.2655)s
27 r (they)s
27 r (are)s
28 r (the)s
27 r (\014rst)s
27 r (and)s
27 r (fourth)s
28 r (eigen)s
-1 r (v)s
-4 r (alues.)s
45 r (In)s
27 r (T)s
-4 r (able)s
26 r (1)s
28 r (the)s
27 r (exact)s
219 2576 p (eigen)s
-1 r (v)s
-4 r (alues)s
f44 SF
21 r (E)s
f14 SF
603 2586 p (k)s
f43 SF
654 2576 p (to)s
22 r (b)s
2 r (e)s
22 r (repro)s
1 r (duced)s
22 r (are)s
22 r (shown)s
21 r (for)s
22 r (six)s
22 r (v)s
-3 r (alues)s
21 r (of)s
f44 SF
22 r (x)s
f43 SF
22 r (together)s
22 r (with)s
219 2697 p (the)s
f44 SF
21 r (P)s
f43 SF
9 r (-space)s
22 r (o)s
-1 r (v)s
-2 r (erlaps)s
f44 SF
21 r (I)s
f14 SF
857 2707 p (k)s
f43 SF
907 2697 p (de\014ned)s
22 r (b)s
-1 r (y)s
f44 SF
1035 2877 p (I)s
f14 SF
1064 2887 p (k)s
f43 SF
1111 2877 p (=)s
f67 SF
1186 2788 p (P)s
f13 SF
1245 2806 p (2)s
f14 SF
1245 2849 p (i)s
f13 SF
(=1)s
f45 SF
1324 2832 p (h)s
f44 SF
(i)s
f45 SF
(j)s
f43 SF
(\010)s
f14 SF
1437 2842 p (k)s
f45 SF
1465 2832 p (i)s
f13 SF
1491 2808 p (2)s
1186 2862 p 331 2 ru
f45 SF
1241 2923 p (h)s
f43 SF
(\010)s
f14 SF
1314 2933 p (k)s
f45 SF
1343 2923 p (j)s
f43 SF
(\010)s
f14 SF
1408 2933 p (k)s
f45 SF
1437 2923 p (i)s
f44 SF
1543 2877 p (;)s
f43 SF
700 r (\(16\))s
219 3058 p (where)s
f45 SF
17 r (j)s
f43 SF
(\010)s
f14 SF
468 3068 p (k)s
f45 SF
496 3058 p (i)s
f43 SF
18 r (is)s
17 r (the)s
18 r (true)s
17 r (eigenstates)s
18 r (of)s
f44 SF
18 r (H)s
f43 SF
5 r (.)s
27 r (The)s
18 r (appro)s
-1 r (ximate)s
16 r (Hermitian)s
18 r (e\013ectiv)s
-1 r (e)s
219 3178 p (in)s
-1 r (teraction)s
f44 SF
16 r (W)s
f14 SF
602 3188 p (app)s
f43 SF
695 3178 p (and)s
17 r (the)s
17 r (exact)s
17 r (one)s
f44 SF
17 r (W)s
f14 SF
1267 3188 p (exact)s
f43 SF
1380 3178 p (\(=)s
f44 SF
(W)s
f43 SF
10 r (\),)s
18 r (as)s
17 r (w)s
-1 r (ell)s
16 r (as)s
17 r (the)s
17 r (deviation)s
17 r (\001)s
f44 SF
(W)s
f43 SF
219 3299 p (of)s
f44 SF
25 r (W)s
f14 SF
357 3309 p (app)s
f43 SF
457 3299 p (from)s
f44 SF
25 r (W)s
f14 SF
675 3309 p (exact)s
f43 SF
789 3299 p (,)s
26 r (are)s
25 r (presen)s
-1 r (ted.)s
37 r (The)s
25 r (quan)s
-1 r (tit)s
-1 r (y)s
f44 SF
23 r (\016)s
3 r (E)s
f43 SF
29 r (represen)s
-1 r (ts)s
24 r (a)s
25 r (measure)s
1282 3465 p (6)s
EP

%%Page: 5 6
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<801FC00000C0FFF80000E1E03E0000630007000076000380007C0001C000780000E000300000600030000070003000003800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
30000038001000001C001000001C001000001C001000001C000000001C000000001C000000003C000000003C000000007C00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000FC0000000FF80000007FF8000007FFF000000FFFE000001FFF8000003FF80000007FC00000007E00000000F8000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00F000000000F000000000F000004000F000004000F0000040007000006000700000600070000060003800006000180000F0
  001C0000F0000E0001F0000700017000038007380000F01E1800007FF80800000FE008> 40 47
-4 1 39.995] 83 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<000F80000030C000004060000000300000003800000018000000180000003C0000003C00000078000000F8000007F800003F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F00001FFE00007FF80000FFC00001FE000003F8000003E0000007C000000780000007800000070000000F0000000F0000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F0000000700000007000000070000000700000007000000070000000380000003800000038000000180000001C0000000C00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000E000000060000000700000003000000038000000180000000C0000000600000006000000030000000180000000C0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00060000000300000000CFE00000701000002FE00000400000004000000040000000400000004000> 32 60 -3 14 28.403] 16 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<F0000000FE00000079C000007860000078180000780E00003C0300003C0180003C00E0003C0070001E0038001E001C001E00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1E001E000E000F0007000F0003800F0003C00F0001C0078001E0078000F0078000F00780007803C0007803C0003C03C0003C
  03C0003C03E0001E7FE0001E3FE0001E01E0000C> 32 30 -3 0 32.131] 23 D
f14 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<3E0000638000F1C00078E000307000007000007000003800003800003800003800001C00001C00001C00001C00000E00000E

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000E00000E00000700000700020700020700010380010380008300004700003C0000000000000000000000000000000000
  00000000000001800003C00001E00000C0> 24 39 1 9 19.026] 106 D
f67 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000FC000000FC000000FC000000FC000000FC000000FC0000007C0000007C0000007E0000007E0000007E0000007E000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7E0000007E0000007E0000007E0000007E0000007E0000003E0000003E0000003E0000003F0000003F0000003F0000003F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00003F0000001F0000001F0000001F0000001F8000001F8000001F8000000F8000000F8000000F8000000FC000000FC00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07C0000007C0000007C0000007E0000003E0000003E0000003E0000003F0000001F0000001F0000001F0000000F8000000F8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000F8000000F80000007C0000007C0000003C0000003E0000003E0000001E0000001F0000001F0000000F0000000F8000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000780000007C0000003C0000003E0000001E0000001E0000000F0000000F000000078000000780000003C0000001C000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1E0000000F0000000F000000078000000380000003C0000001E0000000E00000007000000078000000380000001C> 32 99 -16 98 48.428] 48 D
[<FCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFC> 8 35
-16 34 48.428] 66 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0000001C000000380000007800000070000000E0000001E0000003C0000003800000078000000F0000000F0000001E000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1C0000003C0000007800000078000000F0000000F0000001E0000001E0000003E0000003C0000007C00000078000000F8000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000F0000001F0000001F0000001E0000003E0000003E0000003C0000007C0000007C000000F8000000F8000000F8000000F8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000001F0000001F0000001F0000003F0000003E0000003E0000003E0000007E0000007C0000007C0000007C000000FC00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0FC000000F8000000F8000000F8000001F8000001F8000001F8000001F0000001F0000001F0000003F0000003F0000003F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00003F0000003F0000003E0000003E0000003E0000007E0000007E0000007E0000007E0000007E0000007E0000007E000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7E0000007E0000007E0000007C0000007C000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000> 32 99 -16 96 48.428] 64 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00FC000000FC000000FC000000FC000000FC000000FC000000FC000000F8000000F8000001F8000001F8000001F8000001F8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000001F8000001F8000001F8000001F8000001F8000001F8000001F0000001F0000001F0000003F0000003F0000003F00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03F0000003F0000003E0000003E0000003E0000007E0000007E0000007E0000007C0000007C0000007C000000FC000000FC0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000F8000000F8000000F8000001F8000001F0000001F0000001F0000003F0000003E0000003E0000003E0000007C000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7C0000007C0000007C000000F8000000F8000000F0000001F0000001F0000001E0000003E0000003E0000003C0000007C000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00078000000F8000000F0000001F0000001E0000001E0000003C0000003C0000007800000078000000F0000000E0000001E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000003C0000003C0000007800000070000000F0000001E0000001C000000380000007800000070000000E0000000> 32 99 -1 98 48.428] 49 D
[<FCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFCFC> 8 35
-25 34 48.428] 67 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<E00000007000000078000000380000001C0000001E0000000F000000070000000780000003C0000003C0000001E0000000E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000F000000078000000780000003C0000003C0000001E0000001E0000001F0000000F0000000F8000000780000007C000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003C0000003E0000003E0000001E0000001F0000001F0000000F0000000F8000000F80000007C0000007C0000007C000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7C0000003E0000003E0000003E0000003F0000001F0000001F0000001F0000001F8000000F8000000F8000000F8000000FC0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000FC0000007C0000007C0000007C0000007E0000007E0000007E0000003E0000003E0000003E0000003F0000003F00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03F0000003F0000003F0000001F0000001F0000001F0000001F8000001F8000001F8000001F8000001F8000001F8000001F8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000001F8000001F8000001F8000000F8000000F8000000FC000000FC000000FC000000FC000000FC000000FC000000FC0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC000000FC> 32 99 -1 96 48.428] 65 D
f46 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<078000186000383000381800380800380C003806003C06003C03003C03003C03001E00001E00001E00001E00000F00000F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000F00000F000007800007800007800007800003C00003C00003C00003C00001E000FFFFC0FFFFC001E00000F00000F00000
  F00000F000007800007800007800007800003C00003C00003C00001800> 24 43 -7 1
21.585] 116 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07C01E000C3063001818E1803804E1807006E0C07003E0C0F001E0C0F001F060F000F060F000F060F800F060F8007800F800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7800F8007800F80078007C003C007C003C007C003C003C003C003E001E003E001E001E001E000F001E000F001F0007801F00
  03801F0001C01F0000E017800070230000386000000F8000> 32 31 -7 1 33.208] 97 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<1E006300E180E180E0C0E0C0E0C0F060F060F060F06078007800780078003C003C003C003C001E001E001E001E000F000F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0F000F00078007800780078003C003C003C003C001E001E001E001E000F000F000F000F000F81FF80FF80078> 16 47 -7 1 16.604] 108 D
f13 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<03F0000C1E00300F004007804007C0F003C0F803E0F803E0F803E02003E00003E00003C00007C0000780000F00001E0003F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00003800000E00000F000007800007800007C03807C07803C07803C07807C02007801007000C1E0003F800> 24 31 -2 1 23.523] 51 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00FFF8000700000700000700000700000700000700000700FFFFF8C007004007002007003007001007000807000407000607

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00020700010700018700008700004700006700002700001700000F00000F00000700000300000300> 24 30 -1 0 23.523] 52 D
BP
f43 SF
219 410 p (can)s
25 r (pro)s
-1 r (v)s
-2 r (e)s
24 r (that)s
26 r (the)s
25 r (space)s
f44 SF
25 r (S)s
f43 SF
29 r (is)s
25 r (an)s
25 r (in)s
-1 r (v)s
-3 r (arian)s
-2 r (t)s
24 r (subspace)s
25 r (with)s
26 r (resp)s
1 r (ect)s
26 r (to)s
f44 SF
25 r (H)s
f43 SF
5 r (.)s
39 r (In)s
219 530 p (other)s
19 r (w)s
-1 r (ords,)s
19 r (the)s
19 r (diagonalization)s
20 r (of)s
f44 SF
19 r (H)s
f43 SF
25 r (within)s
f44 SF
19 r (S)s
f43 SF
24 r (yields)s
f44 SF
19 r (d)s
f43 SF
19 r (true)s
20 r (eigenstates)s
f45 SF
19 r (j)s
f43 SF
(\010)s
f14 SF
2323 540 p (k)s
f45 SF
2351 530 p (i)s
f43 SF
219 650 p (of)s
f44 SF
23 r (H)s
f43 SF
28 r (in)s
23 r (Eq.\(1\).)s
34 r (Since)s
f45 SF
23 r (j)s
f43 SF
(\010)s
f14 SF
922 660 p (k)s
f45 SF
950 650 p (i)s
f43 SF
23 r (can)s
24 r (b)s
1 r (e)s
24 r (expressed)s
23 r (in)s
23 r (terms)s
23 r (of)s
23 r (only)s
f45 SF
23 r (j)s
f44 SF
(\020)s
f14 SF
2030 660 p (\013)s
f45 SF
2063 650 p (i)s
f43 SF
(,)s
23 r (the)s
23 r (ratio)s
f44 SF
219 771 p (\026)s
f14 SF
258 781 p (\013)s
f43 SF
315 771 p (of)s
24 r (mixing)s
25 r (of)s
f45 SF
24 r (j)s
f44 SF
(\027)s
f14 SF
737 781 p (\013)s
f45 SF
769 771 p (i)s
f43 SF
25 r (in)s
-1 r (to)s
f45 SF
23 r (j)s
f44 SF
(\013)s
f45 SF
1 r (i)s
f43 SF
24 r (is)s
24 r (preserv)s
-1 r (ed)s
24 r (in)s
24 r (an)s
-1 r (y)s
23 r (true)s
25 r (eigenstate)s
24 r (of)s
f44 SF
24 r (H)s
f43 SF
5 r (.)s
37 r (The)s
219 891 p (v)s
-3 r (alidit)s
-2 r (y)s
17 r (of)s
17 r (the)s
18 r (appro)s
-1 r (ximation)s
f44 SF
17 r (W)s
f45 SF
27 r (')s
f44 SF
19 r (W)s
f14 SF
1275 901 p (app)s
f43 SF
1368 891 p (is)s
17 r (related)s
18 r (to)s
18 r (the)s
17 r (state)s
18 r (dep)s
1 r (endence)s
18 r (of)s
219 1011 p (the)s
18 r (mixing)s
18 r (ratio)s
f44 SF
17 r (\026)s
f14 SF
729 1021 p (\013)s
f43 SF
780 1011 p (b)s
2 r (et)s
-1 r (w)s
-2 r (een)s
17 r (the)s
f44 SF
18 r (P)s
f43 SF
9 r (-)s
18 r (and)s
f44 SF
18 r (Q)s
f43 SF
(-space)s
18 r (states.)s
27 r (If)s
18 r (the)s
f44 SF
18 r (Q)s
f43 SF
(-space)s
18 r (states)s
219 1132 p (mix)s
19 r (in)s
-1 r (to)s
19 r (the)s
f44 SF
20 r (P)s
f43 SF
9 r (-space)s
19 r (states)s
20 r (with)s
20 r (a)s
19 r (constant)s
18 r (mixing)s
20 r (ratio,)s
20 r (the)s
20 r (appro)s
-1 r (ximation)s
f44 SF
219 1252 p (W)s
f45 SF
27 r (')s
f44 SF
19 r (W)s
f14 SF
439 1262 p (app)s
f43 SF
536 1252 p (can)s
21 r (b)s
2 r (e)s
22 r (acceptable.)s
316 1373 p (F)s
-4 r (or)s
21 r (a)s
22 r (simple)s
23 r (illustration)s
22 r (of)s
23 r (the)s
22 r (analysis)s
22 r (of)s
23 r (the)s
22 r (appro)s
-1 r (ximation)s
f44 SF
21 r (W)s
f45 SF
29 r (')s
f44 SF
20 r (W)s
f14 SF
2302 1383 p (app)s
f43 SF
219 1493 p (w)s
-1 r (e)s
28 r (consider)s
29 r (a)s
30 r (mo)s
1 r (del)s
30 r (problem)s
29 r (with)s
29 r (an)s
30 r (exactly)s
29 r (solv)s
-3 r (able)s
29 r (Hamiltonian.)s
51 r (The)s
219 1613 p (mo)s
1 r (del)s
20 r (Hamiltonian)s
20 r (w)s
-1 r (e)s
19 r (shall)s
19 r (use)s
20 r (is)s
f44 SF
20 r (H)s
f43 SF
23 r (=)s
f44 SF
19 r (H)s
f13 SF
1400 1623 p (0)s
f43 SF
1437 1613 p (+)s
f44 SF
10 r (V)s
f43 SF
15 r (,)s
20 r (where)s
19 r (the)s
20 r (unp)s
2 r (erturb)s
2 r (ed)s
19 r (part)s
219 1734 p (is)s
f44 SF
21 r (H)s
f13 SF
338 1744 p (0)s
f43 SF
383 1734 p (=)s
18 r (diag)s
1 r (\(1)s
f44 SF
(;)s
f43 SF
11 r (1)s
f44 SF
(;)s
f43 SF
11 r (3)s
f44 SF
(;)s
f43 SF
11 r (9\))s
22 r (and)s
22 r (the)s
21 r (p)s
2 r (erturbation)s
22 r (is)s
f44 SF
21 r (V)s
f43 SF
33 r (=)s
19 r ([)s
f44 SF
(V)s
f14 SF
1742 1744 p (ij)s
f43 SF
1783 1734 p (])s
21 r (given)s
20 r (b)s
-1 r (y)s
f44 SF
805 2038 p (V)s
f43 SF
33 r (=)s
f67 SF
945 1807 p (0)s
945 1905 p (B)s
945 1938 p (B)s
945 1971 p (B)s
945 2004 p (B)s
945 2038 p (B)s
945 2071 p (B)s
945 2104 p (B)s
945 2139 p (@)s
f43 SF
1049 1857 p (0)s
135 r (5)s
f44 SF
(x)s
f45 SF
91 r (\000)s
f43 SF
(5)s
f44 SF
(x)s
f43 SF
90 r (5)s
f44 SF
(x)s
f43 SF
1030 1977 p (5)s
f44 SF
(x)s
f43 SF
100 r (25)s
f44 SF
(x)s
f43 SF
101 r (5)s
f44 SF
(x)s
f45 SF
91 r (\000)s
f43 SF
(8)s
f44 SF
(x)s
f45 SF
1004 2098 p (\000)s
f43 SF
(5)s
f44 SF
(x)s
f43 SF
91 r (5)s
f44 SF
(x)s
f45 SF
91 r (\000)s
f43 SF
(5)s
f44 SF
(x)s
107 r (x)s
f43 SF
1030 2218 p (5)s
f44 SF
(x)s
f45 SF
91 r (\000)s
f43 SF
(8)s
f44 SF
(x)s
107 r (x)s
f45 SF
107 r (\000)s
f43 SF
(5)s
f44 SF
(x)s
f67 SF
1695 1807 p (1)s
1695 1905 p (C)s
1695 1938 p (C)s
1695 1971 p (C)s
1695 2004 p (C)s
1695 2038 p (C)s
1695 2071 p (C)s
1695 2104 p (C)s
1695 2139 p (A)s
f44 SF
1773 2038 p (;)s
f43 SF
219 2336 p (where)s
f44 SF
19 r (x)s
f43 SF
20 r (is)s
20 r (a)s
19 r (parameter)s
20 r (that)s
20 r (w)s
-1 r (e)s
19 r (shall)s
19 r (v)s
-2 r (ary)s
-6 r (.)s
28 r (This)s
19 r (Hamiltonian)s
20 r (w)s
-1 r (as)s
19 r (in)s
-1 r (tro)s
1 r (duced)s
219 2456 p (originally)s
29 r (b)s
-1 r (y)s
28 r (Ho\013mann)s
f46 SF
28 r (et)s
30 r (al.)s
f43 SF
([11],)s
31 r (but)s
29 r (the)s
29 r (matrix)s
29 r (elemen)s
-1 r (ts)s
f44 SF
28 r (V)s
f13 SF
1994 2466 p (13)s
f43 SF
2074 2456 p (=)s
f44 SF
31 r (V)s
f13 SF
2194 2466 p (31)s
f43 SF
2272 2456 p (and)s
f44 SF
219 2576 p (V)s
f13 SF
257 2586 p (24)s
f43 SF
331 2576 p (=)s
f44 SF
24 r (V)s
f13 SF
444 2586 p (42)s
f43 SF
519 2576 p (are)s
25 r (c)s
-1 r (hanged)s
24 r (from)s
26 r (their)s
25 r (original)s
25 r (v)s
-3 r (alues)s
25 r (of)s
25 r (zero.)s
39 r (The)s
26 r (Hamiltonian)s
f44 SF
219 2697 p (H)s
f43 SF
28 r (has)s
23 r (already)s
23 r (b)s
2 r (een)s
23 r (applied)s
23 r (to)s
24 r (the)s
23 r (study)s
23 r (of)s
23 r (non-Hermiticit)s
-1 r (y)s
22 r (in)s
24 r (the)s
23 r (e\013ectiv)s
-1 r (e)s
219 2817 p (in)s
-1 r (teraction)s
20 r (by)s
20 r (the)s
22 r (authors[9].)s
316 2938 p (W)s
-4 r (e)s
20 r (shall)s
21 r (tak)s
-1 r (e)s
21 r (the)s
21 r (lo)s
-1 r (w)s
-2 r (est)s
20 r (tw)s
-2 r (o)s
20 r (eigenstates)s
21 r (of)s
f44 SF
21 r (H)s
f13 SF
1605 2947 p (0)s
f43 SF
1653 2938 p (to)s
21 r (b)s
2 r (e)s
21 r (our)s
21 r (mo)s
2 r (del)s
21 r (space)s
21 r (\()s
f44 SF
(P)s
f43 SF
219 3058 p (space\).)s
27 r (In)s
18 r (principle,)s
19 r (provided)s
17 r (the)s
18 r (true)s
18 r (eigenstates)s
18 r (ha)s
-1 r (v)s
-1 r (e)s
17 r (non-zero)s
18 r (comp)s
2 r (onen)s
-1 r (ts)s
219 3178 p (in)s
31 r (the)s
f44 SF
32 r (P)s
f43 SF
41 r (space,)s
34 r (an)s
-1 r (y)s
31 r (set)s
32 r (of)s
32 r (the)s
31 r (true)s
32 r (eigen)s
-1 r (v)s
-3 r (alues)s
30 r (of)s
f44 SF
32 r (H)s
f43 SF
37 r (can)s
32 r (b)s
2 r (e)s
31 r (repro)s
2 r (duced)s
219 3299 p (from)s
19 r (the)s
f44 SF
19 r (P)s
f43 SF
29 r (space)s
19 r (e\013ectiv)s
-1 r (e)s
19 r (Hamiltonian,)s
f46 SF
19 r (i.e.)s
f43 SF
(,)s
f44 SF
20 r (H)s
f13 SF
1542 3309 p (0)s
f43 SF
1578 3299 p (+)s
f44 SF
10 r (R)s
f43 SF
20 r (with)s
19 r (the)s
20 r (non-Hermitian)s
1282 3465 p (5)s
EP

%%Page: 4 7
f14 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<800000008000000080000000400000004000000040000000400000002000000020000000207E0000218380001200E0001400

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7000140078001800380008003C0008001E0008001E0008001E0004000F0004000F0004000F0004000E0002000E0002000E00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0207DC00020838000107FC0001000E0001000600008007000080038000400380004003800020038000100380000803800004
  0300000306000000FC00> 32 40 -1 9 26.398] 12 D
f15 SF
[<FFFFFFF0FFFFFFF0> 32 2 -4 -10 36.591] 0 D
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<8000000000800000000080000000004000000000400000000040000000004000000000200000000020000000002000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
20000000001000000000100FE00000103038000010400E000008800700000900038000090001C000090001E000060000F000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
060000F80006000078000600007C000200003C000200003E000200003E000200003E000100001F000100001F000100001F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0100001F000080001F000080000F000080000F000080000F000040000E000040001E000040001C000040001C0000201FB800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
002020700000201FF8000020000E0000100007000010000780001000038000080003C000080001C000040001E000040001E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00020001E000020000E000010000E000008000E000004000E000002000E000001001C000000801800000070700000000FC00> 40 60 -2 13 36.713] 12 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<3F00000041C00000E0700000F0380000F81C0000F81E0000700E0000000F0000000700000007800000078000000780000003

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C0000003C0000003C0000003C0000001E0000001E0000001E0000001E0000000F0000000F0000000F0000000F00000007800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00007800000078000000780000003C0000003C0000003C0000003C0000001E0000401E0000401E0000201E0000200F000010

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0F0000100F0000080F0000080E0000040E0000031C000000F000000000000000000000000000000000000000000000000000
  0000000000000000000000000000000000000380000007C0000007C0000003C0000001C0> 32
59 1 14 26.904] 106 D
f45 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFFFEFFFFFFFFFE7FFFFFFFFC0000000000000000000000000000000000000000000000000000000000000000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000000000000000000000000000000000000E000000003E00000000FC00000003F00000000FC00000003F00000000FC00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000003F00000000FC00000003F00000000FC00000003F00000000FC00000003F00000000FC00000003F00000000FC0000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3F00000000FC00000000F8000000007E000000001F8000000007E000000001F8000000007E000000001F8000000007E00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001F8000000007E000000001F8000000007E000000001F8000000007E000000001F8000000007E000000001F8000000007E
  000000001E0000000006> 40 52 -6 10 51.657] 20 D
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0007F8000000003FFF00000000FC03C0000003F00070000007C0001800000F80000400001F00000200001E00000100003E00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000080003C00000040007C00000040007C0000002000FC0000001000FC0000001000FC0000001000F80000000800FC000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000FC0000000000FC0000000000FC0000000000FC0000000000FC0000000000FC00000000007E00000000007E0000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7E00000000003E00000000003F00000000003F00000000001F80000000001F80000001000F800000018007C00000008007E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000008003E00000008001F0000001C000F8000001C00078000001C0003C000001C0001E000003E0000F800003E00007C000
  05E00003F0000CE00000FC00187000003F80707000000FFFC030000000FF0010> 48 47 -4 1
46.527] 67 D
f67 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00000070000001F0000007F000000FE000001F8000003F0000007C000000F8000001F0000003F0000003E0000007C0000007

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C000000F8000000F8000000F8000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001F0000001F0000001F0000003E0000003E0000003E0000003C0000007C0000007C000000F8000000F8000001F00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E0000003C00000078000000F0000001E0000007C000000F8000000E0000000F80000007C0000001E0000000F0000000780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000003C0000003E0000001F0000000F8000000F80000007C0000007C0000003C0000003E0000003E0000003E0000001F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000000F8000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000F8000000F80000007C0000007C0000003E0000003F0000001F0000000F80000007C0000003F0000001F8000000FE00000
  07F0000001F000000070> 32 165 -8 163 44.585] 40 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<E0000000F8000000FC0000007F0000001F8000000FC0000007E0000003E0000001F0000000F8000000F80000007C0000007C

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000003E0000003E0000003E0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001F0000001F0000001F0000000F8000000F8000000F80000007C0000007C0000003C0000003E0000001F0000001F000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000F80000007C0000003E0000001F0000000F80000007E0000001F000000070000001F0000007E000000F8000001F000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3E0000007C000000F8000001F0000001F0000003E0000003C0000007C0000007C000000F8000000F8000000F8000001F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000003E0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003E0000003E0000007C0000007C000000F8000000F8000001F0000003E0000007E000000FC000001F8000007F000000FC00
  0000F8000000E0000000> 32 165 -8 163 44.585] 41 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00007000000000000070000000000000F0000000000000F8000000000000F8000000000000F8000000000001FC0000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01FC000000000001FC000000000003FC000000000003EE000000000003EE000000000003EE000000000007C7000000000007

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C7000000000007C7000000000007C380000000000F8380000000000F8380000000000F81C0000000001F01C0000000001F01

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C0000000001F01C0000000001F00E0000000003E00E0000000003E00E0000000003E0070000000003E0070000000007C0070

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000007C0038000000007C003800000000F8003800000000F8001C00000000F8001C00000000F8001C00000001F0000E00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000001F0000E00000001F0000E00000001F0000E00000083E0000700000043E0000700000063E0000700000033E000038000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0017C000038000000FC0000380000007C00001C0000003800001C0000003800001C0000001800000E0000000800000E00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000000E0000000000000E00000000000007000000000000070000000000000700000000000003800000000000038000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000380000000000001C0000000000001C0000000000001C0000000000000E0000000000000E0000000000000E00000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000E0000000000000700000000000007000000000000070000000000000380000000000003800000000000038000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001C0000000000001C0000000000001C0000000000000E0000000000000E0000000000000E0000000000000700000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
007000000000000070000000000000700000000000003800000000000038000000000000380000000000001C000000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1C0000000000001C0000000000000E0000000000000E0000000000000E000000000000070000000000000700000000000007

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000000000700000000000003800000000000038000000000000380000000000001C0000000000001C0000000000000C0> 56 100 -6 97 55.347] 113 D
BP
f43 SF
219 410 p (where)s
f44 SF
25 r (V)s
f13 SF
448 420 p (0)s
f43 SF
499 410 p (is)s
25 r (the)s
25 r (maxim)s
-1 r (um)s
24 r (v)s
-3 r (alue)s
24 r (of)s
25 r (the)s
25 r (matrix)s
25 r (elemen)s
-1 r (t)s
24 r (of)s
f44 SF
25 r (P)s
9 r (H)s
5 r (P)s
f43 SF
34 r (and)s
f44 SF
25 r (P)s
9 r (V)s
15 r (Q)s
f43 SF
(,)s
219 530 p (and)s
f45 SF
1067 650 p (j)s
f44 SF
(\027)s
f14 SF
1118 660 p (\014)s
f45 SF
1149 650 p (i)s
f43 SF
19 r (=)s
f44 SF
18 r (\026)s
f15 SF
1302 623 p (\000)s
f13 SF
(1)s
f14 SF
1302 667 p (\014)s
f44 SF
1365 650 p (!)s
f45 SF
2 r (j)s
f44 SF
(\014)s
f45 SF
4 r (i)s
f44 SF
18 r (:)s
f43 SF
733 r (\(12\))s
219 795 p (F)s
-5 r (rom)s
18 r (Eqs.\(9\))s
19 r (and)s
19 r (\(11\))s
19 r (and)s
19 r (since)s
f45 SF
19 r (jh)s
f44 SF
(i)s
f45 SF
(j)s
f44 SF
(\013)s
f45 SF
1 r (ih)s
f44 SF
(\014)s
f45 SF
3 r (j)s
f44 SF
(j)s
f45 SF
4 r (ij)s
19 r (\024)s
f43 SF
18 r (1,)s
20 r (it)s
19 r (can)s
19 r (b)s
2 r (e)s
19 r (pro)s
-1 r (v)s
-2 r (ed)s
18 r (that)s
19 r (there)s
219 915 p (exists)s
21 r (a)s
22 r (constan)s
-1 r (t)s
f44 SF
21 r (W)s
f13 SF
776 925 p (0)s
f43 SF
824 915 p (suc)s
-1 r (h)s
21 r (that)s
1097 1073 p (\001)s
f44 SF
(W)s
f45 SF
28 r (\024)s
f44 SF
18 r (W)s
f13 SF
1372 1083 p (0)s
f44 SF
1398 1073 p (Z)s
f14 SF
1443 1083 p (w)s
f44 SF
1480 1073 p (;)s
f43 SF
763 r (\(13\))s
219 1232 p (where)s
f44 SF
713 1352 p (Z)s
f14 SF
757 1362 p (w)s
f43 SF
813 1352 p (=)s
f13 SF
889 1326 p (1)s
889 1337 p 24 2 ru
889 1375 p (4)s
f67 SF
930 1297 p (X)s
f14 SF
941 1420 p (\013\014)s
f44 SF
1021 1352 p (C)s
f43 SF
5 r (\()s
f44 SF
(\013;)s
12 r (\014)s
f43 SF
3 r (\))s
f13 SF
1234 1325 p (2)s
f67 SF
1272 1255 p (\()s
f44 SF
1323 1307 p (\026)s
f14 SF
1362 1317 p (\013)s
f43 SF
1410 1307 p (+)s
15 r (1)s
1323 1337 p 185 2 ru
f44 SF
1323 1398 p (\026)s
f13 SF
1362 1378 p (2)s
f14 SF
1362 1414 p (\013)s
f43 SF
1410 1398 p (+)s
15 r (1)s
1529 1352 p (+)s
f44 SF
1601 1307 p (\026)s
f14 SF
1640 1317 p (\014)s
f43 SF
1686 1307 p (+)s
15 r (1)s
1601 1337 p 183 2 ru
f44 SF
1601 1398 p (\026)s
f13 SF
1640 1375 p (2)s
f14 SF
1640 1414 p (\014)s
f43 SF
1686 1398 p (+)s
15 r (1)s
f67 SF
1791 1255 p (\))s
f44 SF
1865 1352 p (:)s
f43 SF
378 r (\(14\))s
219 1509 p (Here)s
22 r (the)s
22 r (constan)s
-1 r (t)s
f44 SF
21 r (W)s
f13 SF
809 1519 p (0)s
f43 SF
857 1509 p (is)s
22 r (indep)s
2 r (enden)s
-1 r (t)s
21 r (of)s
f44 SF
22 r (\026)s
f14 SF
1405 1519 p (\013)s
f43 SF
1460 1509 p (and)s
22 r (has)s
22 r (a)s
22 r (b)s
2 r (ound)s
22 r (giv)s
-1 r (en)s
21 r (b)s
-1 r (y)s
f44 SF
21 r (W)s
f13 SF
2280 1519 p (0)s
f45 SF
2325 1509 p (\024)s
f44 SF
219 1630 p (d)s
f13 SF
252 1606 p (2)s
f44 SF
279 1630 p (V)s
f13 SF
317 1640 p (0)s
f43 SF
366 1630 p (\(w)s
-1 r (e)s
22 r (recall)s
23 r (that)s
f44 SF
23 r (d)s
f43 SF
22 r (is)s
23 r (the)s
23 r (dimension)s
23 r (of)s
23 r (the)s
f44 SF
23 r (P)s
f43 SF
32 r (space\).)s
32 r (F)s
-4 r (rom)s
21 r (Eqs.\(13\))s
23 r (and)s
219 1750 p (\(14\))s
30 r (w)s
-1 r (e)s
29 r (ma)s
-1 r (y)s
29 r (sa)s
-1 r (y)s
29 r (that)s
30 r (the)s
30 r (magnitude)s
29 r (of)s
30 r (the)s
30 r (deviation)s
30 r (\001)s
f44 SF
(W)s
f43 SF
39 r (is)s
30 r (determined)s
219 1870 p (b)s
-1 r (y)s
23 r (the)s
25 r (eigen)s
-1 r (v)s
-4 r (alues,)s
f44 SF
25 r (\026)s
f13 SF
824 1846 p (2)s
f14 SF
824 1887 p (\013)s
f43 SF
857 1870 p (,)s
25 r (of)s
f44 SF
24 r (!)s
f15 SF
1020 1846 p (y)s
f44 SF
1043 1870 p (!)s
f43 SF
3 r (.)s
37 r (If)s
24 r (they)s
25 r (are)s
24 r (small)s
25 r (then)s
f44 SF
24 r (C)s
f43 SF
5 r (\()s
f44 SF
(\013)s
1 r (;)s
11 r (\014)s
f43 SF
3 r (\))s
25 r (is)s
24 r (small)s
25 r (and)s
219 1991 p (therefore)s
f44 SF
20 r (Z)s
f14 SF
534 2001 p (w)s
f43 SF
592 1991 p (and)s
20 r (\001)s
f44 SF
(W)s
f43 SF
29 r (are)s
20 r (also)s
20 r (small.)s
29 r (This)s
20 r (ma)s
-1 r (y)s
19 r (b)s
2 r (e)s
20 r (understandable)s
20 r (naturally)s
219 2111 p (b)s
1 r (ecause,)s
21 r (when)s
21 r (the)s
f44 SF
21 r (\026)s
f14 SF
796 2121 p (\013)s
f43 SF
850 2111 p (are)s
21 r (small,)s
21 r (the)s
21 r (matrix)s
20 r (elements)s
f45 SF
19 r (h)s
f44 SF
(\013)s
f45 SF
1 r (j)s
f44 SF
(P)s
9 r (V)s
14 r (Q!)s
f45 SF
3 r (j)s
f44 SF
(\014)s
f45 SF
3 r (i)s
f43 SF
21 r (are)s
21 r (small)s
219 2232 p (and)s
15 r (the)s
15 r (e\013ectiv)s
-1 r (e)s
15 r (in)s
-1 r (teractions)s
f44 SF
14 r (R)s
f43 SF
1 r (,)s
f44 SF
16 r (R)s
f15 SF
1170 2208 p (y)s
f43 SF
1209 2232 p (and)s
f44 SF
15 r (W)s
f43 SF
25 r (are)s
15 r (almost)s
15 r (the)s
15 r (same.)s
27 r (Eq.\(14\))s
15 r (gives)s
219 2352 p (us)s
22 r (another)s
22 r (criterion,)s
22 r (namely)s
22 r (if)s
22 r (the)s
f44 SF
22 r (\026)s
f14 SF
1257 2362 p (\013)s
f43 SF
1312 2352 p (are)s
22 r (state-indep)s
2 r (enden)s
-1 r (t,)s
22 r (that)s
22 r (is,)s
22 r (the)s
f44 SF
22 r (\026)s
f14 SF
2344 2362 p (\013)s
f43 SF
219 2472 p (are)s
28 r (close)s
28 r (to)s
28 r (a)s
29 r (constan)s
-1 r (t,)s
29 r (then)s
f44 SF
28 r (C)s
f43 SF
5 r (\()s
f44 SF
(\013;)s
11 r (\014)s
f43 SF
4 r (\))s
28 r (is)s
28 r (again)s
28 r (small)s
29 r (and)s
28 r (hence)s
28 r (so)s
28 r (is)s
29 r (\001)s
f44 SF
(W)s
f43 SF
9 r (.)s
219 2593 p (Similar)s
26 r (criteria)s
27 r (go)s
-1 r (v)s
-2 r (ern)s
25 r (the)s
27 r (degree)s
26 r (of)s
27 r (non-Hermiticit)s
-1 r (y)s
26 r (of)s
26 r (the)s
27 r (non-Hermitian)s
219 2713 p (e\013ectiv)s
-1 r (e)s
20 r (interaction)s
f44 SF
20 r (R)s
f43 SF
1 r ([9].)s
316 2834 p (As)s
22 r (has)s
22 r (b)s
1 r (een)s
22 r (discussed)s
22 r (in)s
21 r (Ref.[9],)s
22 r (a)s
22 r (set)s
21 r (of)s
22 r (states)s
f45 SF
787 2992 p (j)s
f44 SF
(\020)s
f14 SF
834 3002 p (\013)s
f45 SF
867 2992 p (i)s
f43 SF
18 r (=)s
f45 SF
987 2947 p (j)s
f44 SF
(\013)s
f45 SF
(i)s
f43 SF
15 r (+)s
f44 SF
15 r (\026)s
f14 SF
1192 2957 p (\013)s
f45 SF
1225 2947 p (j)s
f44 SF
(\027)s
f14 SF
1276 2957 p (\013)s
f45 SF
1309 2947 p (i)s
987 2976 p 348 2 ru
f67 SF
1040 2987 p (q)s
185 2 ru
f44 SF
1096 3053 p (\026)s
f13 SF
1135 3034 p (2)s
f14 SF
1135 3070 p (\013)s
f43 SF
1183 3053 p (+)s
14 r (1)s
f44 SF
1359 2992 p (;)s
f43 SF
12 r (\()s
f44 SF
(\013)s
f43 SF
18 r (=)s
19 r (1)s
f44 SF
(;)s
f43 SF
11 r (2)s
f44 SF
(;)s
11 r (:::;)s
11 r (d)s
f43 SF
(\))s
453 r (\(15\))s
219 3178 p (span)s
22 r (a)s
f44 SF
23 r (d)s
f43 SF
(-dimensional)s
22 r (orthogonal)s
23 r (subspace,)s
23 r (denoted)s
22 r (b)s
-1 r (y)s
f44 SF
22 r (S)s
f43 SF
4 r (,)s
22 r (where)s
f45 SF
23 r (j)s
f44 SF
(\013)s
f45 SF
(i)s
f43 SF
23 r (are)s
22 r (the)s
219 3299 p (eigenstates)s
24 r (of)s
f44 SF
25 r (!)s
f15 SF
671 3275 p (y)s
f44 SF
694 3299 p (!)s
f43 SF
27 r (and)s
f45 SF
25 r (j)s
f44 SF
(\027)s
f14 SF
942 3309 p (\013)s
f45 SF
975 3299 p (i)s
f43 SF
24 r (are)s
25 r (the)s
f44 SF
24 r (Q)s
f43 SF
(-space)s
24 r (states)s
25 r (de\014ned)s
24 r (in)s
25 r (Eq.\(11\).)s
37 r (One)s
1282 3465 p (4)s
EP

%%Page: 3 8
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<60003C00F0006300F000C1007801C0807801C0407801C0407801C0403C01E0203C01E0203C01E0203C01E0201E01E0001E01

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E0001E03C0001E0780000F0F00000FFC00000FC000000F2000000790000007880000078400000782000003C1000003C08070

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03C040F803C040F801E0207801E0183801E0061801E001E000F0000000F0000000F0000000F0000000780000007800000078
  000000780000003C0000003C0000003C0000003C0000003E000007FE000003FE0000001E0000>
32 47 -3 1 33.823] 107 D
f67 SF
[<40E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E0E040> 8
37 -7 35 18.449] 12 D
f45 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<60000006E000000E7000001E7800003C3C0000781E0000F00F0001E0078003C003C0078001E00F0000F01E0000783C00003C

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7800001EF000000FE0000007C000000380000007C000000FE000001EF000003C780000783C0000F01E0001E00F0003C00780
  078003C00F0001E01E0000F03C0000787800003C7000001EE000000E60000006> 32 33 -10 0
51.657] 2 D
BP
f43 SF
219 410 p (F)s
-5 r (rom)s
24 r (the)s
25 r (de\014nition)s
25 r (of)s
f44 SF
24 r (!)s
f43 SF
28 r (in)s
24 r (Eq.\(2\))s
25 r (w)s
-1 r (e)s
24 r (easily)s
25 r (see)s
25 r (that)s
25 r (the)s
24 r (op)s
2 r (erator)s
f44 SF
25 r (!)s
f15 SF
2185 385 p (y)s
f44 SF
2208 410 p (!)s
f43 SF
28 r (is)s
24 r (a)s
219 530 p (Hermitian)s
23 r (op)s
2 r (erator)s
24 r (acting)s
24 r (in)s
24 r (the)s
f44 SF
23 r (P)s
f43 SF
33 r (space)s
24 r (and)s
24 r (it)s
23 r (has)s
24 r (p)s
2 r (ositiv)s
-1 r (e)s
23 r (or)s
24 r (zero)s
24 r (eigen-)s
219 650 p (v)s
-3 r (alues.)s
316 771 p (The)s
26 r (Hermitian)s
26 r (form)s
27 r (of)s
f44 SF
26 r (W)s
f43 SF
35 r (in)s
26 r (Eq.\(4\))s
26 r (is)s
26 r (formally)s
26 r (exact.)s
43 r (Ho)s
-1 r (w)s
-2 r (ev)s
-2 r (er,)s
26 r (it)s
26 r (has)s
219 891 p (b)s
1 r (een)s
23 r (kno)s
-1 r (wn)s
21 r (that)s
23 r (in)s
22 r (some)s
22 r (cases)s
f44 SF
23 r (W)s
f43 SF
31 r (can)s
23 r (b)s
1 r (e)s
23 r (w)s
-1 r (ell)s
21 r (approximated)s
21 r (b)s
-1 r (y)s
f44 SF
21 r (W)s
f14 SF
2125 901 p (app)s
f43 SF
2200 891 p ([8].)s
31 r (In)s
219 1011 p (order)s
26 r (to)s
27 r (measure)s
26 r (the)s
26 r (deviation)s
27 r (of)s
f44 SF
26 r (W)s
f14 SF
1281 1021 p (app)s
f43 SF
1383 1011 p (from)s
26 r (the)s
27 r (exact)s
f44 SF
26 r (W)s
f43 SF
9 r (,)s
28 r (w)s
-1 r (e)s
25 r (introduce)s
27 r (a)s
219 1132 p (quan)s
-1 r (tit)s
-2 r (y)s
496 1311 p (\001)s
f44 SF
(W)s
f43 SF
28 r (=)s
f67 SF
708 1256 p (X)s
f14 SF
730 1378 p (ij)s
f45 SF
799 1311 p (jh)s
f44 SF
(i)s
f45 SF
(j)s
f44 SF
(W)s
f45 SF
24 r (\000)s
f44 SF
15 r (W)s
f14 SF
1097 1321 p (app)s
f45 SF
1172 1311 p (j)s
f44 SF
(j)s
f45 SF
4 r (ij)s
f44 SF
22 r (;)s
f43 SF
33 r (where)s
f44 SF
43 r (W)s
f14 SF
1609 1321 p (app)s
f43 SF
1703 1311 p (=)s
f13 SF
1778 1285 p (1)s
1778 1296 p 24 2 ru
1778 1334 p (2)s
f43 SF
1809 1311 p (\()s
f44 SF
(R)s
f43 SF
15 r (+)s
f44 SF
15 r (R)s
f15 SF
2014 1284 p (y)s
f43 SF
2038 1311 p (\))s
f44 SF
18 r (;)s
f43 SF
195 r (\(7\))s
219 1506 p (and)s
f45 SF
29 r (j)s
f44 SF
(i)s
f45 SF
(i)s
f43 SF
(,)s
f45 SF
32 r (j)s
f44 SF
(j)s
f45 SF
4 r (i)s
f43 SF
30 r (and)s
f45 SF
29 r (j)s
f44 SF
(k)s
f45 SF
3 r (i)s
f43 SF
29 r (are)s
30 r (the)s
30 r (basis)s
30 r (states,)s
32 r (whic)s
-1 r (h)s
29 r (are)s
29 r (the)s
30 r (eigenstates)s
30 r (of)s
30 r (the)s
219 1627 p (unp)s
1 r (erturb)s
2 r (ed)s
22 r (Hamiltonian)s
f44 SF
22 r (H)s
f13 SF
1022 1637 p (0)s
f43 SF
1048 1627 p (.)s
29 r (Using)s
22 r (a)s
22 r (relation)s
21 r (in)s
22 r (the)s
f45 SF
22 r (j)s
f44 SF
(\013)s
f45 SF
(i)s
f43 SF
22 r (basis)s
f67 SF
596 1713 p (q)s
185 2 ru
f44 SF
652 1778 p (\026)s
f13 SF
691 1759 p (2)s
f14 SF
691 1795 p (\013)s
f43 SF
738 1778 p (+)s
15 r (1)s
596 1819 p 240 2 ru
f67 SF
597 1830 p (q)s
183 2 ru
f44 SF
652 1893 p (\026)s
f13 SF
692 1870 p (2)s
f14 SF
692 1910 p (\014)s
f43 SF
738 1893 p (+)s
14 r (1)s
f45 SF
843 1834 p (h)s
f44 SF
(\013)s
f45 SF
(j)s
f44 SF
(H)s
f13 SF
983 1844 p (0)s
f43 SF
1024 1834 p (+)s
f44 SF
15 r (R)s
f45 SF
(j)s
f44 SF
(\014)s
f45 SF
4 r (i)s
f43 SF
18 r (=)s
f67 SF
1319 1713 p (q)s
183 2 ru
f44 SF
1374 1776 p (\026)s
f13 SF
1413 1753 p (2)s
f14 SF
1413 1792 p (\014)s
f43 SF
1460 1776 p (+)s
14 r (1)s
1318 1819 p 240 2 ru
f67 SF
1318 1830 p (q)s
185 2 ru
f44 SF
1374 1896 p (\026)s
f13 SF
1413 1876 p (2)s
f14 SF
1413 1912 p (\013)s
f43 SF
1460 1896 p (+)s
15 r (1)s
f45 SF
1565 1834 p (h)s
f44 SF
(\013)s
f45 SF
(j)s
f44 SF
(H)s
f13 SF
1705 1844 p (0)s
f43 SF
1746 1834 p (+)s
f44 SF
15 r (R)s
f15 SF
1861 1807 p (y)s
f45 SF
1885 1834 p (j)s
f44 SF
(\014)s
f45 SF
4 r (i)s
f44 SF
18 r (;)s
f43 SF
288 r (\(8\))s
219 2042 p (where)s
15 r (b)s
2 r (oth)s
16 r (sides)s
16 r (are)s
15 r (equal)s
16 r (to)s
f45 SF
16 r (h)s
f44 SF
(\013)s
f45 SF
(j)s
f44 SF
(H)s
f13 SF
1180 2052 p (0)s
f43 SF
1209 2042 p (+)s
f44 SF
2 r (W)s
f45 SF
10 r (j)s
f44 SF
(\014)s
f45 SF
3 r (i)s
f43 SF
([8],)s
17 r (the)s
16 r (deviation)s
16 r (\001)s
f44 SF
(W)s
f43 SF
24 r (is)s
16 r (con)s
-1 r (v)s
-1 r (erted)s
219 2162 p (to)s
346 2342 p (\001)s
f44 SF
(W)s
f43 SF
22 r (=)s
f13 SF
553 2316 p (1)s
553 2326 p 24 2 ru
553 2365 p (4)s
f67 SF
595 2286 p (X)s
f14 SF
616 2408 p (ij)s
f67 SF
686 2259 p (\014)s
686 2292 p (\014)s
686 2325 p (\014)s
686 2358 p (\014)s
715 2286 p (X)s
f14 SF
726 2409 p (\013\014)s
f44 SF
806 2342 p (C)s
f43 SF
5 r (\()s
f44 SF
(\013;)s
11 r (\014)s
f43 SF
4 r (\))s
f13 SF
1019 2314 p (2)s
f45 SF
589 2545 p (\002)s
f67 SF
652 2448 p (\()s
f45 SF
703 2500 p (h)s
f44 SF
(i)s
f45 SF
(j)s
f44 SF
(\013)s
f45 SF
1 r (ih)s
f44 SF
(\014)s
f45 SF
3 r (j)s
f44 SF
(j)s
f45 SF
4 r (i)s
703 2530 p 275 2 ru
f44 SF
749 2591 p (\026)s
f13 SF
788 2568 p (2)s
f14 SF
788 2608 p (\014)s
f43 SF
834 2591 p (+)s
15 r (1)s
f45 SF
985 2545 p (h)s
f44 SF
(\013)s
f45 SF
(j)s
f44 SF
(H)s
f13 SF
1125 2555 p (0)s
f43 SF
1166 2545 p (+)s
f44 SF
15 r (R)s
f45 SF
(j)s
f44 SF
(\014)s
f45 SF
4 r (i)s
f43 SF
15 r (+)s
f45 SF
1453 2500 p (h)s
f44 SF
(i)s
f45 SF
(j)s
f44 SF
(\014)s
f45 SF
3 r (ih)s
f44 SF
(\013)s
f45 SF
1 r (j)s
f44 SF
(j)s
f45 SF
4 r (i)s
1453 2530 p 275 2 ru
f44 SF
1498 2591 p (\026)s
f13 SF
1537 2572 p (2)s
f14 SF
1537 2607 p (\013)s
f43 SF
1585 2591 p (+)s
15 r (1)s
f45 SF
1735 2545 p (h)s
f44 SF
(\013)s
f45 SF
(j)s
f44 SF
(H)s
f13 SF
1875 2555 p (0)s
f43 SF
1916 2545 p (+)s
f44 SF
14 r (R)s
f15 SF
2031 2518 p (y)s
f45 SF
2055 2545 p (j)s
f44 SF
(\014)s
f45 SF
3 r (i)s
f67 SF
2139 2448 p (\))s
2195 2462 p (\014)s
2195 2496 p (\014)s
2195 2529 p (\014)s
2195 2562 p (\014)s
f44 SF
2232 2545 p (;)s
f43 SF
44 r (\(9\))s
219 2725 p (where)s
f44 SF
849 2845 p (C)s
f43 SF
5 r (\()s
f44 SF
(\013)s
1 r (;)s
11 r (\014)s
f43 SF
3 r (\))s
19 r (=)s
f67 SF
1150 2776 p (q)s
185 2 ru
f44 SF
1205 2845 p (\026)s
f13 SF
1245 2826 p (2)s
f14 SF
1245 2862 p (\013)s
f43 SF
1292 2845 p (+)s
15 r (1)s
f45 SF
15 r (\000)s
f67 SF
1471 2779 p (q)s
183 2 ru
f44 SF
1527 2845 p (\026)s
f13 SF
1566 2823 p (2)s
f14 SF
1566 2862 p (\014)s
f43 SF
1612 2845 p (+)s
15 r (1)s
f44 SF
18 r (:)s
f43 SF
515 r (\(10\))s
219 2999 p (In)s
22 r (general,)s
24 r (the)s
22 r (matrix)s
23 r (elemen)s
-1 r (t)s
22 r (of)s
23 r (e\013ectiv)s
-1 r (e)s
22 r (Hamiltonian)s
f44 SF
23 r (H)s
f13 SF
1868 3009 p (0)s
f43 SF
1910 2999 p (+)s
f44 SF
15 r (R)s
f43 SF
24 r (is)s
22 r (b)s
2 r (ounded,)s
219 3119 p (that)s
21 r (is,)s
f45 SF
511 3299 p (jh)s
f44 SF
(\013)s
f45 SF
1 r (j)s
f44 SF
(H)s
f13 SF
669 3309 p (0)s
f43 SF
711 3299 p (+)s
f44 SF
14 r (R)s
f45 SF
1 r (j)s
f44 SF
(\014)s
f45 SF
4 r (ij)s
f43 SF
18 r (=)s
f45 SF
18 r (jh)s
f44 SF
(\013)s
f45 SF
1 r (j)s
f44 SF
(H)s
f45 SF
5 r (j)s
f44 SF
(\014)s
f45 SF
4 r (i)s
f43 SF
14 r (+)s
f44 SF
15 r (\026)s
f14 SF
1384 3309 p (\014)s
f45 SF
1415 3299 p (h)s
f44 SF
(\013)s
f45 SF
1 r (j)s
f44 SF
(V)s
f45 SF
14 r (j)s
f44 SF
(\027)s
f14 SF
1604 3309 p (\014)s
f45 SF
1636 3299 p (ij)s
18 r (\024)s
f43 SF
19 r (\(1)s
14 r (+)s
f44 SF
15 r (\026)s
f14 SF
1946 3309 p (\014)s
f43 SF
1977 3299 p (\))s
f44 SF
(V)s
f13 SF
2040 3309 p (0)s
f44 SF
2067 3299 p (;)s
f43 SF
176 r (\(11\))s
1282 3465 p (3)s
EP

%%Page: 2 9
f45 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFFFFE0FFFFFFFFFFE07FFFFFFFFFC00000000000000000000000000000000000000000000000000000000000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000000000000000000000000000000000000000000000000000000FFFFFFFFFFE0FFFFFFFFFFE0FFFFFFFFFFE000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000
  0000000000007FFFFFFFFFC0FFFFFFFFFFE0FFFFFFFFFFE0> 48 29 -4 -2 51.657] 17 D
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0020000000002000000000200000000020000000001000000000100000000010000000001000000000080000000008000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000800000000080000000004000000007FC0000001C478000007040E00000C020380001C0201C000380200E0003802007000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
70010038007001001C00F001001E00F001000E00F000800F00F000800780F000800780F00080078078004003C078004003C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
78004003C03C004003C03C002003C01C002003C01E002003C00F002003C00700100380038010038001C010070000E0100600

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0038080C00001E083800000388E00000007F8000000004000000000400000000040000000004000000000200000000020000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000020000000002000000000100000000010000000001000000000100000000008000000000800000000080000000008000> 40 60 -3 14 38.488] 30 D
f43 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<3FF8001FFC3FF8001FFC3FF8001FFC7FF8001FFE60080010064018001802401000080240100008028030000C018030000C01

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0060000600006000060000E000070000E000070001C000038003C00003C003C00003C007800001E007800001E00F800001F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0F000000F01F000000F81F000000F83F000000FC3F000000FC3E0000007C7E0000007E7E0000007E7E0000007E7E0000007E

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7E0000007E7E0000007E7E0000007E7E0000007E3E0000007C3F000000FC1F000000F81F000000F80F800001F007C00003E0
  03C00003C001E000078000F0000F00003C003C00000F00F0000001FF8000> 40 46 -3 0
46.967] 10 D
[<800780401FC0203C6018F0100FE008078004> 24 6 -5 -38 32.516] 126 D
f44 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFE00000FFFFFFFC000003F0003F000001F00007C00001F00003F00001F00000F80000F800007C0000F800003E0000F8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00001F0000F800000F80007C000007C0007C000003E0007C000003E0007C000001F0003E000001F0003E000000F8003E0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00FC003E000000FC001F0000007C001F0000007E001F0000007E001F0000003E000F8000003F000F8000003F000F8000003F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000F8000003F0007C000001F0007C000001F0007C000001F0007C000001F0003E000001F0003E000001F0003E000001F0003

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E000001F0001F000001F0001F000003E0001F000003E0001F000003C0000F800007C0000F80000F80000F80001F00000F800
  03E00000FC000FC0001FFFFFFF80001FFFFFFC00> 48 45 -3 0 53.995] 68 D
f67 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<000001E0000007E000000FE000003F8000007F000000FC000001F8000003F0000003E0000007C000000FC000000F8000000F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F0000001F0000001F0000003E0000003E0000003E0000007C000000F8000000F8000001F0000003E0000007C000000F80

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00003F0000007C000000F8000000F80000007C0000003F0000000F80000007C0000003E0000001F0000000F8000000F80000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
007C0000003E0000003E0000003E0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001F0000001F0000001F0000001F0000001F0000001F0000000F8000000F8000000FC0000007C0000003E0000003F000
  0001F8000000FC0000007F0000003F8000000FE0000007E0000001E0> 32 132 -7 130
41.510] 26 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<F0000000FC000000FE0000003F8000001FC0000007E0000003F0000001F8000000F80000007C0000007E0000003E0000003E

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F0000001F0000001F0000000F8000000F8000000F80000007C0000003E0000003E0000001F0000000F80000007C000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3E0000001F80000007E0000003E0000003E0000007E000001F8000003E0000007C000000F8000001F0000003E0000003E000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007C000000F8000000F8000000F8000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001F0000001F0000001F0000001F0000001F0000001F0000003E0000003E0000007E0000007C000000F8000001F80000
  03F0000007E000001FC000003F800000FE000000FC000000F0000000> 32 132 -7 130
41.510] 27 D
BP
f44 SF
219 410 p (P)s
f43 SF
9 r (-space)s
21 r (e\013ective)s
20 r (in)s
-1 r (teraction)s
21 r (as[10])s
f45 SF
783 585 p (j)s
f43 SF
(\010)s
f14 SF
848 595 p (k)s
f45 SF
877 585 p (i)s
18 r (\021)s
f43 SF
18 r (\()s
f44 SF
(P)s
f43 SF
24 r (+)s
f44 SF
15 r (Q)s
f43 SF
(\))s
f45 SF
(j)s
f43 SF
(\010)s
f14 SF
1289 595 p (k)s
f45 SF
1318 585 p (i)s
f43 SF
18 r (=)s
f45 SF
19 r (j)s
f44 SF
(\036)s
f14 SF
1488 595 p (k)s
f45 SF
1517 585 p (i)s
f43 SF
14 r (+)s
f44 SF
15 r (!)s
f45 SF
2 r (j)s
f44 SF
(\036)s
f14 SF
1722 595 p (k)s
f45 SF
1751 585 p (i)s
f44 SF
18 r (;)s
f43 SF
481 r (\(1\))s
219 761 p (where)s
f45 SF
23 r (j)s
f44 SF
(\036)s
f14 SF
465 771 p (k)s
f45 SF
494 761 p (i)s
f43 SF
23 r (is)s
23 r (the)s
f44 SF
24 r (P)s
f43 SF
9 r (-space)s
23 r (comp)s
2 r (onen)s
-1 r (t)s
23 r (of)s
f45 SF
23 r (j)s
f43 SF
(\010)s
f14 SF
1447 771 p (k)s
f45 SF
1476 761 p (i)s
f43 SF
(.)s
34 r (The)s
23 r (op)s
2 r (erator)s
f44 SF
23 r (!)s
f43 SF
26 r (maps)s
23 r (the)s
f44 SF
24 r (P)s
f43 SF
9 r (-)s
219 882 p (space)s
25 r (state)s
f45 SF
26 r (j)s
f44 SF
(\036)s
f14 SF
616 892 p (k)s
f45 SF
645 882 p (i)s
f43 SF
25 r (onto)s
24 r (the)s
f44 SF
26 r (Q)s
f43 SF
25 r (space..)s
41 r (The)s
25 r (op)s
2 r (erator)s
f44 SF
25 r (!)s
f43 SF
28 r (is)s
26 r (related)s
25 r (to)s
26 r (the)s
25 r (usual)s
219 1002 p (w)s
-1 r (a)s
-2 r (v)s
-2 r (e)s
21 r (op)s
2 r (erator)s
21 r (\012)s
22 r (as)s
f44 SF
22 r (!)s
f43 SF
21 r (=)s
18 r (\012)s
f45 SF
15 r (\000)s
f44 SF
15 r (P)s
f43 SF
9 r (.)s
28 r (The)s
22 r (op)s
2 r (erator)s
f44 SF
22 r (!)s
f43 SF
24 r (is)s
21 r (written)s
22 r (explicitly)s
22 r (as)s
f44 SF
1002 1178 p (!)s
f43 SF
21 r (=)s
f67 SF
1133 1122 p (X)s
f14 SF
1160 1245 p (k)s
f44 SF
1224 1178 p (Q)s
f45 SF
(j)s
f43 SF
(\010)s
f14 SF
1341 1188 p (k)s
f45 SF
1369 1178 p (ih)s
f43 SF
1429 1160 p (~)s
f44 SF
1421 1178 p (\036)s
f14 SF
1459 1188 p (k)s
f45 SF
1488 1178 p (j)s
f44 SF
(P)s
27 r (:)s
f43 SF
701 r (\(2\))s
219 1373 p (Here)s
f45 SF
21 r (j)s
f43 SF
399 1356 p (~)s
f44 SF
391 1373 p (\036)s
f14 SF
429 1383 p (k)s
f45 SF
458 1373 p (i)s
f43 SF
22 r (is)s
21 r (the)s
22 r (biorthogonal)s
22 r (complemen)s
-1 r (t)s
21 r (to)s
22 r (the)s
22 r (mo)s
2 r (del)s
21 r (space)s
22 r (w)s
-1 r (a)s
-1 r (v)s
-2 r (e)s
21 r (function)s
f45 SF
219 1494 p (j)s
f44 SF
(\036)s
f14 SF
276 1504 p (k)s
f45 SF
304 1494 p (i)s
f43 SF
(,)s
f46 SF
26 r (i.e.)s
f43 SF
(,)s
f45 SF
27 r (h)s
f43 SF
542 1476 p (~)s
f44 SF
534 1494 p (\036)s
f14 SF
573 1504 p (k)s
f45 SF
601 1494 p (j)s
f44 SF
(\036)s
f14 SF
658 1504 p (i)s
f45 SF
677 1494 p (i)s
f43 SF
24 r (=)s
f44 SF
25 r (\016)s
f14 SF
831 1504 p (k)s
2 r (i)s
f43 SF
876 1494 p (.)s
40 r (The)s
25 r (Hamiltonian)s
f44 SF
26 r (H)s
f43 SF
30 r (is)s
25 r (divided)s
26 r (in)s
-1 r (to)s
24 r (tw)s
-2 r (o)s
24 r (parts,)s
26 r (the)s
219 1614 p (unp)s
1 r (erturb)s
2 r (ed)s
26 r (part)s
f44 SF
26 r (H)s
f13 SF
797 1624 p (0)s
f43 SF
849 1614 p (and)s
26 r (the)s
26 r (p)s
1 r (erturbation)s
f44 SF
26 r (V)s
f43 SF
14 r (.)s
41 r (Using)s
f44 SF
26 r (!)s
f43 SF
28 r (the)s
26 r (non-Hermitian)s
219 1735 p (e\013ectiv)s
-1 r (e)s
20 r (interaction)s
f44 SF
20 r (R)s
f43 SF
23 r (can)s
21 r (b)s
2 r (e)s
22 r (written)s
21 r (as)s
f44 SF
1002 1910 p (R)s
f43 SF
19 r (=)s
f44 SF
19 r (P)s
9 r (V)s
14 r (P)s
f43 SF
24 r (+)s
f44 SF
15 r (P)s
9 r (V)s
14 r (Q!)s
f43 SF
725 r (\(3\))s
219 2086 p (whic)s
-1 r (h)s
30 r (is)s
32 r (equiv)s
-3 r (alen)s
-2 r (t)s
30 r (to)s
32 r (the)s
31 r (usual)s
31 r (de\014nition)s
32 r (of)s
31 r (the)s
31 r (non-Hermitian)s
32 r (e\013ectiv)s
-1 r (e)s
219 2207 p (in)s
-1 r (teraction)s
f44 SF
20 r (P)s
10 r (V)s
f43 SF
14 r (\012.)s
316 2327 p (The)s
27 r (Hermitian)s
27 r (e\013ectiv)s
-1 r (e)s
26 r (in)s
-1 r (teraction)s
f44 SF
26 r (W)s
f43 SF
36 r (ma)s
-1 r (y)s
26 r (b)s
2 r (e)s
27 r (written)s
27 r (in)s
27 r (the)s
f45 SF
27 r (j)s
f44 SF
(\013)s
f45 SF
(i)s
f43 SF
27 r (basis)s
219 2447 p (as[7,)s
21 r (8])s
f45 SF
442 2623 p (h)s
f44 SF
(\013)s
f45 SF
(j)s
f44 SF
(W)s
f45 SF
9 r (j)s
f44 SF
(\014)s
f45 SF
4 r (i)s
f43 SF
18 r (=)s
f44 SF
19 r (D)s
f43 SF
2 r (\()s
f44 SF
(\013;)s
11 r (\014)s
f43 SF
4 r (\))s
f67 SF
999 2542 p (\032)s
1041 2554 p (q)s
185 2 ru
f44 SF
1096 2623 p (\026)s
f13 SF
1135 2604 p (2)s
f14 SF
1135 2640 p (\013)s
f43 SF
1183 2623 p (+)s
15 r (1)s
f45 SF
(h)s
f44 SF
(\013)s
f45 SF
(j)s
f44 SF
(R)s
f45 SF
1 r (j)s
f44 SF
(\014)s
f45 SF
3 r (i)s
f43 SF
15 r (+)s
f67 SF
1582 2557 p (q)s
183 2 ru
f44 SF
1637 2623 p (\026)s
f13 SF
1676 2600 p (2)s
f14 SF
1676 2640 p (\014)s
f43 SF
1722 2623 p (+)s
15 r (1)s
f45 SF
(h)s
f44 SF
(\013)s
f45 SF
1 r (j)s
f44 SF
(R)s
f15 SF
1956 2596 p (y)s
f45 SF
1980 2623 p (j)s
f44 SF
(\014)s
f45 SF
4 r (i)s
f67 SF
2065 2542 p (\033)s
f44 SF
2136 2623 p (;)s
f43 SF
140 r (\(4\))s
219 2799 p (where)s
f45 SF
19 r (j)s
f44 SF
(\013)s
f45 SF
(i)s
f43 SF
19 r (\()s
f45 SF
(j)s
f44 SF
(\014)s
f45 SF
4 r (i)s
f43 SF
(\))s
19 r (and)s
f44 SF
19 r (\026)s
f14 SF
826 2809 p (\013)s
f43 SF
859 2799 p (\()s
f44 SF
(\026)s
f14 SF
924 2809 p (\014)s
f43 SF
955 2799 p (\))s
19 r (are)s
19 r (given)s
18 r (through)s
19 r (the)s
19 r (eigen)s
-1 r (v)s
-4 r (alue)s
19 r (equation)s
19 r (of)s
f44 SF
19 r (!)s
f15 SF
2311 2775 p (y)s
f44 SF
2334 2799 p (!)s
1059 2975 p (!)s
f15 SF
1102 2947 p (y)s
f44 SF
1126 2975 p (!)s
f45 SF
2 r (j)s
f44 SF
(\013)s
f45 SF
(i)s
f43 SF
19 r (=)s
f44 SF
18 r (\026)s
f13 SF
1381 2947 p (2)s
f14 SF
1381 2991 p (\013)s
f45 SF
1414 2975 p (j)s
f44 SF
(\013)s
f45 SF
1 r (i)s
f44 SF
18 r (;)s
f43 SF
757 r (\(5\))s
219 3151 p (and)s
f44 SF
769 3271 p (D)s
f43 SF
2 r (\()s
f44 SF
(\013;)s
12 r (\014)s
f43 SF
3 r (\))s
19 r (=)s
f67 SF
1074 3190 p (\032)s
1116 3202 p (q)s
185 2 ru
f44 SF
1171 3271 p (\026)s
f13 SF
1210 3252 p (2)s
f14 SF
1210 3287 p (\013)s
f43 SF
1258 3271 p (+)s
15 r (1)s
15 r (+)s
f67 SF
1436 3205 p (q)s
183 2 ru
f44 SF
1491 3271 p (\026)s
f13 SF
1531 3248 p (2)s
f14 SF
1531 3288 p (\014)s
f43 SF
1577 3271 p (+)s
14 r (1)s
f67 SF
1675 3190 p (\033)s
f15 SF
1716 3205 p (\000)s
f13 SF
(1)s
f44 SF
1808 3271 p (:)s
f43 SF
468 r (\(6\))s
1282 3465 p (2)s
EP

%%Page: 1 10
BP
f43 SF
316 410 p (Muc)s
-1 r (h)s
27 r (e\013ort)s
27 r (has)s
27 r (b)s
2 r (een)s
28 r (made)s
27 r (to)s
27 r (calculate)s
28 r (the)s
27 r (shell-mo)s
2 r (del)s
27 r (e\013ective)s
26 r (in)s
-1 r (ter-)s
219 530 p (actions)s
26 r (in)s
26 r (n)s
-1 r (uclei)s
25 r (from)s
26 r (a)s
26 r (realistic)s
26 r (n)s
-1 r (ucleon-n)s
-2 r (ucleon)s
25 r (interaction.)s
41 r (In)s
26 r (spite)s
26 r (of)s
26 r (a)s
219 650 p (great)s
18 r (deal)s
19 r (of)s
19 r (progress[1-5])s
19 r (in)s
19 r (this)s
19 r (\014eld)s
19 r (of)s
19 r (ph)s
-1 r (ysics,)s
18 r (atten)s
-1 r (tion)s
18 r (has)s
19 r (b)s
2 r (een)s
19 r (directed)s
219 771 p (almost)s
30 r (en)s
-1 r (tirely)s
29 r (to)s
31 r (the)s
30 r (w)s
-1 r (ell-kno)s
-2 r (wn)s
30 r (non-Hermitian)s
30 r (form,)s
33 r (whic)s
-1 r (h)s
29 r (w)s
-1 r (e)s
30 r (lab)s
1 r (el)s
f44 SF
31 r (R)s
f43 SF
219 891 p (here.)s
42 r (Ho)s
-1 r (w)s
-1 r (ev)s
-2 r (er,)s
26 r (the)s
26 r (empirical)s
26 r (or)s
27 r (phenomenological)s
26 r (shell-mo)s
2 r (del)s
26 r (e\013ectiv)s
-1 r (e)s
25 r (in-)s
219 1011 p (teractions)s
20 r (ha)s
-1 r (v)s
-1 r (e)s
19 r (b)s
2 r (een)s
21 r (assumed)s
20 r (to)s
21 r (b)s
2 r (e)s
20 r (Hermitian.)s
29 r (Therefore)s
21 r (direct)s
20 r (comparison)s
219 1132 p (b)s
1 r (etw)s
-2 r (een)s
19 r (the)s
19 r (theoretical)s
20 r (and)s
20 r (empirical)s
20 r (e\013ectiv)s
-1 r (e)s
19 r (in)s
-1 r (teractions)s
19 r (migh)s
-1 r (t)s
19 r (cause)s
19 r (con-)s
219 1252 p (fusion.)s
33 r (The)s
23 r (formal)s
24 r (theory)s
23 r (of)s
23 r (constructing)s
23 r (a)s
24 r (Hermitian)s
23 r (e\013ectiv)s
-1 r (e)s
22 r (interaction,)s
219 1373 p (whic)s
-1 r (h)s
21 r (we)s
21 r (denote)s
23 r (here)s
22 r (by)s
f44 SF
21 r (W)s
f43 SF
9 r (,)s
23 r (has)s
23 r (b)s
2 r (een)s
22 r (dev)s
-1 r (elop)s
1 r (ed)s
23 r (since)s
22 r (des)s
23 r (Cloizeaux[6])s
23 r (and)s
219 1493 p (Brando)s
-1 r (w's[1])s
13 r (original)s
15 r (w)s
-1 r (orks.)s
25 r (Recently)s
13 r (an)s
15 r (impro)s
-1 r (v)s
-2 r (ed)s
13 r (approach)s
13 r (w)s
-1 r (as)s
14 r (in)s
-1 r (tro)s
1 r (duced[7])s
219 1613 p (and)s
21 r (w)s
-1 r (as)s
21 r (applied)s
21 r (to)s
22 r (the)s
22 r (calculation)s
21 r (of)s
22 r (Hermitian)s
21 r (e\013ectiv)s
-1 r (e)s
21 r (in)s
-1 r (teractions,)s
21 r (start-)s
219 1734 p (ing)s
30 r (with)s
30 r (mo)s
2 r (dern)s
30 r (meson-exc)s
-1 r (hange)s
30 r (n)s
-1 r (ucleon-n)s
-2 r (ucleon)s
29 r (in)s
-1 r (teractions,)s
32 r (b)s
-1 r (y)s
29 r (sev)s
-1 r (eral)s
219 1854 p (authors[8].)s
28 r (In)s
20 r (their)s
20 r (study)s
20 r (it)s
20 r (has)s
20 r (b)s
2 r (een)s
20 r (observed)s
19 r (that)s
20 r (the)s
20 r (non-Hermiticit)s
-1 r (y)s
19 r (w)s
-1 r (as)s
219 1974 p (rather)s
24 r (small)s
24 r (and)s
24 r (\()s
f44 SF
(R)s
f43 SF
17 r (+)s
f44 SF
16 r (R)s
f15 SF
927 1950 p (y)s
f43 SF
950 1974 p (\))s
f44 SF
(=)s
f43 SF
(2,)s
25 r (referred)s
24 r (to)s
24 r (as)s
f44 SF
24 r (W)s
f14 SF
1552 1984 p (app)s
f43 SF
1627 1974 p (,)s
25 r (w)s
-1 r (as)s
23 r (a)s
24 r (v)s
-1 r (ery)s
23 r (go)s
2 r (o)s
2 r (d)s
24 r (appro)s
-1 r (x-)s
219 2095 p (imation)s
26 r (to)s
27 r (the)s
27 r (exact)s
27 r (Hermitian)s
f44 SF
27 r (W)s
f43 SF
9 r (.)s
44 r (This)s
27 r (raises)s
27 r (the)s
27 r (general)s
26 r (question)s
27 r (as)s
27 r (to)s
219 2215 p (under)s
21 r (what)s
22 r (conditions)s
21 r (the)s
22 r (appro)s
-1 r (ximation)s
f44 SF
20 r (W)s
f45 SF
28 r (')s
f44 SF
18 r (W)s
f14 SF
1641 2225 p (app)s
f43 SF
1738 2215 p (migh)s
-1 r (t)s
21 r (b)s
2 r (e)s
21 r (reliable.)s
29 r (The)s
219 2336 p (origin)s
19 r (of)s
19 r (and)s
19 r (b)s
1 r (ounds)s
19 r (on)s
19 r (the)s
19 r (non-Hermiticity)s
18 r (of)s
f44 SF
19 r (R)s
f43 SF
19 r (has)s
19 r (already)s
19 r (b)s
2 r (een)s
19 r (discussed)s
219 2456 p (b)s
-1 r (y)s
19 r (us[9].)s
29 r (The)s
20 r (main)s
21 r (purp)s
2 r (ose)s
20 r (of)s
20 r (this)s
21 r (note)s
20 r (is)s
21 r (to)s
20 r (derive)s
19 r (an)s
21 r (explicit)s
20 r (relation)s
20 r (with)s
219 2576 p (whic)s
-1 r (h)s
22 r (the)s
23 r (v)s
-2 r (alidit)s
-2 r (y)s
22 r (of)s
24 r (the)s
23 r (appro)s
-1 r (ximation)s
f44 SF
23 r (W)s
f45 SF
30 r (')s
f44 SF
21 r (W)s
f14 SF
1605 2586 p (app)s
f43 SF
1704 2576 p (can)s
23 r (b)s
2 r (e)s
23 r (qualitativ)s
-1 r (ely)s
23 r (ex-)s
219 2697 p (amined.)s
35 r (An)s
23 r (application)s
24 r (of)s
24 r (our)s
23 r (relations)s
24 r (to)s
24 r (a)s
24 r (mo)s
1 r (del)s
24 r (matrix)s
24 r (problem)s
23 r (will)s
24 r (b)s
2 r (e)s
219 2817 p (made,)s
21 r (and)s
22 r (w)s
-1 r (e)s
21 r (shall)s
22 r (discuss)s
21 r (the)s
22 r (results.)s
316 2938 p (W)s
-4 r (e)s
15 r (de\014ne)s
17 r (t)s
-1 r (w)s
-2 r (o)s
16 r (pro)s
3 r (jection)s
17 r (op)s
2 r (erators)s
f44 SF
16 r (P)s
f43 SF
26 r (and)s
f44 SF
16 r (Q)s
f43 SF
17 r (according)s
16 r (to)s
17 r (the)s
16 r (usual)s
17 r (de\014ni-)s
219 3058 p (tions)s
f46 SF
18 r (i.e.)s
f43 SF
(,)s
f44 SF
20 r (P)s
f43 SF
28 r (and)s
f44 SF
18 r (Q)s
f43 SF
19 r (pro)s
4 r (ject)s
18 r (a)s
19 r (state)s
19 r (on)s
-1 r (to)s
18 r (the)s
19 r (mo)s
1 r (del)s
19 r (space)s
19 r (and)s
19 r (its)s
19 r (complemen)s
-1 r (t,)s
219 3178 p (resp)s
1 r (ectively)s
-6 r (,)s
24 r (and)s
24 r (they)s
25 r (satisfy)s
f44 SF
24 r (P)s
f43 SF
25 r (+)s
f44 SF
17 r (Q)s
f43 SF
23 r (=)s
23 r (1.)s
36 r (Let)s
f44 SF
25 r (d)s
f43 SF
24 r (b)s
2 r (e)s
24 r (the)s
24 r (dimension)s
24 r (of)s
25 r (the)s
f44 SF
24 r (P)s
f43 SF
219 3299 p (space.)s
41 r (W)s
-4 r (e)s
25 r (write)s
f44 SF
26 r (d)s
f43 SF
26 r (of)s
26 r (the)s
26 r (true)s
26 r (eigenstates)s
26 r (of)s
f44 SF
26 r (H)s
f43 SF
31 r (to)s
26 r (b)s
2 r (e)s
25 r (repro)s
2 r (duced)s
26 r (from)s
26 r (the)s
1282 3465 p (1)s
EP

%%Page: 0 11
f55 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFF0001FFFFFFCFFFFF0001FFFFFFCFFFFF0001FFFFFFCFFFFF0001FFFFFFC00F80000003FFC0000780000003FF8000078

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000003FF800007C0000007FF800003C0000007FF000003E000000FFF000001E000000FFE000001E000000FFE000001F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01FFE000000F000001FFC000000F800003FFC0000007FFFFFFFF80000007FFFFFFFF80000007FFFFFFFF80000003FFFFFFFF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000003E0000FFF00000001E0000FFE00000001E0000FFE00000001F0001FFE00000000F0001FFC00000000F8003FFC0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000078003FF80000000078003FF8000000007C007FF8000000003C007FF0000000003E00FFF0000000001E00FFE000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1E00FFE0000000001F01FFE0000000000F01FFC0000000000F83FFC0000000000783FF80000000000783FF800000000007C7

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FF800000000003C7FF000000000003EFFF000000000001EFFE000000000001EFFE000000000001FFFE000000000000FFFC00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000000FFFC0000000000007FF80000000000007FF80000000000007FF80000000000003FF00000000000003FF0000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001FE00000000000001FE00000000000001FE00000000000000FC00000000000000FC00000000000000780000000> 64 56 -3 0 69.294] 65 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFE007FFFE0FFFE007FFFE0FFFE007FFFE0FFFE007FFFE001F0000FF80000F8001FF000007C003FE000007E007FE000003F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00FFC000001F00FF8000000F81FF00000007C3FE00000003E7FE00000001FFFC00000001FFF800000000FFF0000000007FE0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000007FC000000000FFC000000001FF8000000001FFC000000003FFE000000007FFF00000000FF9F80000001FF8F80000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003FF07C0000003FE03E0000007FC01F000000FF800F800001FF800FC00003FF0007E000FFFFC03FFFC0FFFFC03FFFC0FFFF
  C03FFFC0FFFFC03FFFC0> 48 35 -2 0 48.373] 120 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFF87FFFFC3FFFFEFFFFF87FFFFC3FFFFEFFFFF87FFFFC3FFFFEFFFFF87FFFFC3FFFFE03FE0001FF0000FF8003FE0001FF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000FF8003FE0001FF0000FF8003FE0001FF0000FF8003FE0001FF0000FF8003FE0001FF0000FF8003FE0001FF0000FF8003

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FE0001FF0000FF8003FE0001FF0000FF8003FE0001FF0000FF8003FE0001FF0000FF8003FE0001FF0000FF8003FE0001FF00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00FF8003FE0001FF0000FF8003FE0001FF0000FF8003FE0001FF0000FF8003FE0001FF0000FF8003FE0001FF0000FF8003FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001FF0000FF8003FE0001FF0000FF8003FF0001FF8000FF8003FF0001FF8000FF8003FF0001FF8000FF8003FD8001FFC000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FF8003FCC001FE6000FF0007FCE003FE7001FF00FFFC7003FC3801FE00FFFC3E07FC1F03FE00FFFC0FFFF807FFFC00FFFC07
  FFE003FFF00001FC00FF80007FC000> 72 35 -3 0 76.378] 109 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<001FFFFFFFFC0000001FFFFFFFFC0000001FFFFFFFFC0000001FFFFFFFFC0000000001FFC0000000000001FFC00000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01FFC0000000000001FFC0000000000001FFC0000000000001FFC0000000000001FFC0000000000001FFC0000000000001FF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C0000000000001FFC0000000000001FFC0000000000001FFC0000000000001FFC0000000000001FFC0000000000001FFC000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000001FFC0000000000001FFC0000000000001FFC0000000000001FFC0000000000001FFC0000000000001FFC0000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000001FFC0000000000001FFC0000000000001FFC0000000000001FFC0000000000001FFC0000000000001FFC00000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01FFC0000000000001FFC0000000000001FFC0000000000001FFC0000000F00001FFC0000780F00001FFC0000780F00001FF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C0000780F00001FFC0000780F80001FFC0000F80780001FFC0000F00780001FFC0000F00780001FFC0000F007C0001FFC000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F007C0001FFC0001F007C0001FFC0001F007E0001FFC0003F007F0001FFC0007F007FC001FFC001FF003FF001FFC007FE00
  3FFFFFFFFFFFFE003FFFFFFFFFFFFE003FFFFFFFFFFFFE003FFFFFFFFFFFFE00> 64 54 -3 0
63.759] 84 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFC00FFFFFC00FFFFFC00FFFFFC0003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE000003FE0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03FE000003FE000003FE000003FE000003FE000003FE0000FFFFFE00FFFFFE00FFFFFE00FFFFFE0003FE000003FE000003FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000003FE000003FE000003FE000003FE000003FE000003FE007803FE00FC03FE01FE01FE03FF01FF03FF00FF03FF007F83FF
  003FC1FE001FF0FE000FFFFC0003FFF800003FE0> 32 55 -3 0 28.005] 102 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFF80FFFFFFF80FFFFFFF80FFFFFFF80FFFFFFF80FFFFFFF80FFFFFFF80FFFFFFF80007FF0000007FF0000007FF00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FFFFFFFFFFF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000007FFFFFFFFFFF0000007FFFFFFFFFFF0000007FFFFFFFFFFF0000007FF0000007FF0000007FF0000007FF0000007FF0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000007FF0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
007FF0000007FF0000FFFFFFF80FFFFFFF80FFFFFFF80FFFFFFF80FFFFFFF80FFFFFFF80FFFFFFF80FFFFFFF80> 72 55 -3 0 71.729] 72 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFFC0007FF00007FFC0007FF00000FFC0007FF000003FC000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7FF000001FC0007FF000000FE0007FF0000007E0007FF0000003E0007FF0000003E0007FF0000001E0007FF0000001E0007F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F0000001F0007FF0000000F0007FF0000000F0007FF0000000F0007FF000F000F0007FF000F00078007FF000F00078007FF0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00F00078007FF000F00000007FF001F00000007FF001F00000007FF003F00000007FF00FF00000007FFFFFF00000007FFFFF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F00000007FFFFFF00000007FFFFFF00000007FF00FF00000007FF003F00000007FF001F00000007FF001F00000007FF000F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000007FF000F001E0007FF000F001E0007FF000F001E0007FF000F001E0007FF0000003E0007FF0000003C0007FF0000003

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C0007FF0000003C0007FF0000007C0007FF0000007C0007FF000000FC0007FF000001FC0007FF000003FC0007FF00000FFC0
  007FF00007FF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80> 56 55
-3 0 60.217] 69 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFF8FFFFFC0000FFFFF8FFFFFC0000FFFFF8FFFFFC0000FFFFF8FFFFFC000003FE0003FE00000003FE0003FE00000003FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003FE00000003FE0003FE00000003FE0003FE00000003FE0003FE00000003FE0003FE00000003FE0003FE00000003FE0003

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FE00000003FE0003FE00000003FE0003FE00000003FE0003FE00000003FE0003FE00000003FE0003FE00000003FE0003FE00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000003FE0003FE00000003FE0003FE00000003FE0003FE00000003FE0003FE00000003FE0003FE00000003FE0003FE000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03FE0003FE00000003FE0003FE00000003FE0003FE00000003FE0003FE00000003FE0003FE00000003FE0003FE000000FFFF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFFFFFFF0000FFFFFFFFFFFF0000FFFFFFFFFFFF0000FFFFFFFFFFFF000003FE0003FE00000003FE0003FE00000003FE0003

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FE00000003FE0003FE00000003FE0003FE00000003FE0003FE00000003FE0003FE00000003FE0003FE00000003FE0003FE00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3C0003FE0007FE007E0003FE000FFE00FF0001FF000FFE01FF8001FF000FFF01FF8000FF800FFF01FF80007FC007FF81FF80

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
003FE003FFC0FF00000FFC03FFF07F000007FFFFEFFFFE000000FFFFC1FFF80000000FFE003FE000> 64 55 -2 0 53.465] 11 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0003FF0000001FFFE000007FFFF80001FF80FC0003FE001E0007FC000F000FF80007801FF00007801FE00003C03FE00003C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7FE00000007FE00000007FC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000FFC0000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFC0000000FFC00000007FC00000007FC00018007FE0007E003FE000FF001FE001FF801FF001FF800FF001FF8007F801FF80
  03FC00FF8001FF00FF00007FFFFE00001FFFF8000003FFC000> 40 35 -3 0 40.735] 99 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00001F00000000001F00000000003F80000000003F80000000007FC0000000007FC000000000FFE000000000FFE000000001

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFF000000001FFF000000001FFF000000003FE7800000003FE7800000007FE7C00000007FC3C0000000FFC3E0000000FF81E

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000001FF81F0000001FF00F0000003FF00F8000003FE0078000003FE0078000007FC003C000007FC003C00000FFC003E000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00FF8001E00001FF8001F00001FF0000F00003FF0000F80003FE0000780007FE00007C00FFFFE007FFE0FFFFE007FFE0FFFF
  E007FFE0FFFFE007FFE0> 48 35 -2 0 48.373] 118 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFF8FFFFFFF8FFFFFFF8FFFFFFF8007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000007FF000
  007FF000FFFFFFF8FFFFFFF8FFFFFFF8FFFFFFF8> 32 55 -3 0 34.758] 73 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C03FF000F1FFFE00FFFFFF80FFE01FC0FF0007E0FE0003E0FC0001F0F80001F0F80001F8F00001F8F00001F8700003F80000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07F800003FF80007FFF000FFFFF003FFFFE00FFFFFC01FFFFF803FFFFF007FFFFC007FFFF000FFFE0000FFC00000FF000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FE0001E0FC0001E0FC0001E07C0001E07C0003E03E0007E01F801FE00FFFFFE003FFFFE0007FE0E0> 32 35 -3 0 36.152] 115 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0003FE03FFF8003FFFC3FFF800FFFFF3FFF801FF01FBFFF803FC003FFF0007F8001FFE000FF00007FE001FE00007FE003FE0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003FE003FE00003FE007FC00003FE007FC00003FE007FC00003FE00FFC00003FE00FFC00003FE00FFC00003FE00FFC00003

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FE00FFC00003FE00FFC00003FE00FFC00003FE00FFC00003FE00FFC00003FE007FC00003FE007FC00003FE007FC00003FE00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3FE00003FE003FE00003FE001FF00003FE000FF00007FE0007F8000FFE0003FC001FFE0001FF80FFFE00007FFFFBFE00001F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFE3FE000003FF03FE0000000003FE0000000003FE0000000003FE0000000003FE0000000003FE0000000003FE0000000003

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FE0000000003FE0000000003FE0000000003FE0000000003FE0000000003FE0000000003FE0000000003FE0000000007FE00
  000000FFFE00000000FFFE00000000FFFE00000000FFFE0000000000FE00> 48 55 -3 0
50.919] 100 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFFFFFC000FFFFFFFFFFFC00FFFFFFFFFFFF00FFFFFFFFFFFFC0007FE00007FFE0007FE00000FFF0007FE000007FF800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7FE000003FFC007FE000001FFC007FE000001FFE007FE000000FFE007FE000000FFF007FE000000FFF007FE000000FFF007F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E000000FFF007FE000000FFF007FE000000FFF007FE000000FFF007FE000000FFF007FE000000FFE007FE000000FFE007FE0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00001FFC007FE000001FFC007FE000003FF8007FE000007FF0007FE00000FFE0007FE00003FF80007FFFFFFFFE00007FFFFF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFF000007FFFFFFFF000007FE0003FFC00007FE00007FF00007FE00003FF80007FE00001FFC0007FE00000FFE0007FE00000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7FF0007FE000007FF0007FE000007FF0007FE000003FF8007FE000003FF8007FE000003FF8007FE000003FF8007FE000003F

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F8007FE000003FF8007FE000007FF0007FE000007FF0007FE000007FF0007FE00000FFE0007FE00001FFC0007FE00003FFC0
  007FE0000FFF80FFFFFFFFFFFE00FFFFFFFFFFFC00FFFFFFFFFFE000FFFFFFFFFF0000> 56 55
-3 0 65.198] 66 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFF87FFFFCFFFFF87FFFFCFFFFF87FFFFCFFFFF87FFFFC03FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FE0001FF0003FF0001FF00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03FF0001FF0003FF0001FF0003FF8001FF0003FEC001FE0003FEE003FE0003FE7003FC0003FE3E07FC0003FE0FFFF80003FE

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07FFE00003FE00FF800003FE0000000003FE0000000003FE0000000003FE0000000003FE0000000003FE0000000003FE0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000003FE0000000003FE0000000003FE0000000003FE0000000003FE0000000003FE0000000003FE0000000007FE00000000
  FFFE00000000FFFE00000000FFFE00000000FFFE0000000000FE00000000> 48 55 -3 0
50.919] 104 D
f14 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0F800030E000607000603800E01C00E01E00E00E00E00F00E00F00E00F007007807007807007807007803807003807003E06

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00390C001CF8001C00001C00001C00000E00000E00000E00000E00000700000700000700000700003F8000> 24 31 -2 0 20.125] 98 D
1.000 128 /f34 NF
f34 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFF8000FFFFFFF00007E001FC0003E0003E0003E0001F0003E0000F8003E00007C003E00003E003E00001F003E00001F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E00000F803E00000F803E00000FC03E000007C03E000007C03E000007E03E000007E03E000007E03E000007E03E000007E

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E000007E03E000007E03E000007E03E000007E03E000007E03E000007C03E000007C03E000007C03E00000F803E00000F8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E00000F803E00001F003E00001E003E00003E003E00007C003E0000F8003E0001F0003E0007E0007E001F800FFFFFFF000
  FFFFFF8000> 40 41 -3 0 46.295] 68 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<007F0001C1C00380600700300E00181C00183C000C3C000C780000780000780000F80000F80000F80000F80000FFFFFCF800
  3CF8003CF8003C78003C78003C3C00383C00781C00701E00700E00E00701C001C380007E00>
24 29 -2 1 26.935] 101 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFC0000FFFC00000780000007800000078000000780000007800000078000000780000007800000078000000787F000079C

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1C0007B0070007E0038007C003C0078001E0078001F0078000F0078000F8078000780780007C0780007C0780007C0780007C

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0780007C0780007C0780007C0780007C07800078078000F8078000F0078000F0078001E007C001C00FE00380FFB00700FF8C
  1E000783F000> 32 39 -1 12 33.669] 112 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07F01E001E083F003C0439807C0270C0F80170C0F80170C0F800F0C0F800F0C0F800F0C07C00F0C07C00F0003E00F0001E00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F0000F80F00003E0F00000FEF0000003F0000000F0000000F0000000F0003C00F0007E00F0007E00E0007E01E0007C01C000
  3803C000180700000E0E000003F80000> 32 29 -3 1 30.302] 97 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFE00FFFE0007C0000780000780000780000780000780000780000780000780000780000780000780000780000780000780
  000780000780000740000740000740700720F80F20F8FF10F8FF0C700F03E0> 24 27 -1 0
23.737] 114 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<003E0000E10001C08003C0C00380400780600780600780600780600780600780600780600780000780000780000780000780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00078000078000078000078000078000078000078000078000FFFFC03FFFC00F800007800007800003800003800003800001
  8000018000018000018000018000> 24 38 -1 1 23.569] 116 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFC7FFE3FFFFFFC7FFE3FFF078003C001E0078003C001E0078003C001E0078003C001E0078003C001E0078003C001E00780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03C001E0078003C001E0078003C001E0078003C001E0078003C001E0078003C001E0078003C001E0078003C001E0078003C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01E0078003C001E0078003C001E0078003C001E007C003E001E007C003E001E007A0039001C00F90078803C0FF8807040380
  FF860E0307000781F800FC00> 48 27 -1 0 50.504] 109 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFC7FFEFFFC7FFE078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C00780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03C0078003C0078003C0078003C0078003C0078003C0078003C0078003C007C003C007C003C007A003800F900780FF880700
  FF860E000781F800> 32 27 -1 0 33.669] 110 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<007F000001C1C0000780F0000F0078001E003C001C001C003C001E007C001F0078000F0078000F00F8000F80F8000F80F800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0F80F8000F80F8000F80F8000F80F8000F80F8000F8078000F0078000F0078000F003C001E003C001E001C001C000E003800
  070070000380E00001C1C000007F0000> 32 29 -2 1 30.302] 111 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFE00FFFE0007C0000780000780000780000780000780000780000780000780000780000780000780000780000780000780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00078000078000078000078000078000078000078000FFFF00FFFF0007800007800007800007800007800007800007800007
  80000780000780600380F003C1F801C1F801E1F800E0F0003860000FC0> 24 43 -1 0
18.518] 102 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFF800000FFFF80000007F000000003E000000003E000000003E000000003E000000003E000000003E000000003E0000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E000000003E000000003E000000003E000000003E000000003E000000003E000000003E000000003E000000003E0000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03FFFFC00003E003F00003E0007C0003E0003E0003E0001F0003E0001F8003E0000F8003E0000FC003E0000FC003E0000FC0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E0000FC003E0000FC003E0000FC003E0000F8003E0001F8003E0001F0003E0003E0003E0007C0007E001F800FFFFFFE000
  FFFFFF0000> 40 41 -3 0 41.245] 80 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFC7FFEFFFC7FFE078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C00780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03C0078003C0078003C0078003C0078003C0078003C0078003C0078003C007C003C007C003C007A003800790078007880700

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07860E000781F800078000000780000007800000078000000780000007800000078000000780000007800000078000000780
  00000F800000FF800000FF80000007800000> 32 42 -1 0 33.669] 104 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<1F00000030C0000060600000F8300000FC300000FC180000FC180000FC0C0000300C0000000C000000060000000600000007

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000000700000007000000078000000F8000000F8000001FC000001EC000001EE000003C6000003C6000007C300000783000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0078380000F0180000F0180000F00C0001E00C0001E00C0003C0060003C0060003C0070007800300078007800F800FC0FFF0
  1FF8FFF01FF8> 32 39 -1 13 31.986] 121 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<81F800C60600E80300F00180F000C0E000C0E000E0E000E0E000E0C001E0C001E0C003C0000FC000FF8007FF001FFE003FFC
  007FC0007C0000F00180F00180E00180E00180E001806003807003803007801C0D8003F080>
24 29 -2 1 23.905] 115 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFF8FFF80780078007800780078007800780078007800780078007800780078007800780078007800780078007800F807F80
  7F8007800000000000000000000000000000000007000F801F801F800F800700> 16 41 -1 0
16.835] 105 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<007F0001C1C00380600F00300E00181E00183C000C7C000C7C0000780000F80000F80000F80000F80000F80000F80000F800
  00F800007800007800007C00783C00FC3C00FC1E00FC0E007C07003803803001C0E0003F00>
24 29 -2 1 26.935] 99 D
[<4020101008040404020202027AFEFEFCFC78> 8 18 -5 12 16.835] 44 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFF803FFF80FFFF803FFF8007F00007F80003E00007E00003E00007C00003E00007C00003E0000F800003E0001F000003E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001F000003E0003E000003E0007E000003E0007C000003E000F8000003E001F8000003E001F0000003E003E0000003F007E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000003F807C0000003EC0F80000003E60F80000003E31F00000003E1BE00000003E0FE00000003E07C00000003E038000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E01800000003E00C00000003E00600000003E00300000003E00180000003E000C0000003E00060000003E00030000003E0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0018000003E0000C000003E00006000003E00007000003E00007C00007F0000FF000FFFF803FFF00FFFF803FFF00> 48 41 -3 0 47.137] 75 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<003F83C000F063FE01C013FE03C00BE003800BC0078007C0078007C0078003C0078003C0078003C0078003C0078003C00780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C0078003C00F8007C0
  FF807FC0FF807FC0078003C0> 32 28 -1 1 33.669] 117 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFE0FFFFE003F80001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001
  F00001F00001F00001F00001F00003F800FFFFE0FFFFE0> 24 41 -1 0 21.885] 73 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00FFFFFE0000FFFFFE000000FE000000007C000000007C000000007C000000007C000000007C000000007C000000007C0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00007C000000007C000000007C000000007C000000007C000000007C000000007C000000007C000000007C000000007C0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00007C000000007C000000007C000000007C000000007C000000007C000000007C0000C0007C0006C0007C0006C0007C0006

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C0007C0006C0007C0006E0007C000EE0007C000E60007C000C60007C000C70007C001C78007C003C7E007C00FC7FFFFFFFFC
  7FFFFFFFFC> 40 41 -2 0 43.770] 84 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFCFFFC07800780078007800780078007800780078007800780078007800780078007800780078007800780078007800780
  07800780078007800780078007800780078007800780078007800F80FF80FF800780> 16 42
-1 0 16.835] 108 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00FF80000780F0000E00380018000C003000060070000700E0000380E0000380E0000380E0000380E0000380700007807000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
070038000F001C007E0007FFFC0007FFF8000FFFC0001C0000001800000018000000180000001800000008FC00000B870000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
070380000E01C0001E01E0001C00E0003C00F0003C00F0003C00F0003C00F0003C00F0003C00F0001C00E0001E01E0000E01
  C3C00703C3C0038733C000FC0F80> 32 41 -2 14 30.302] 103 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFC3FF8FFFC3FF807800F8007800F0007800E0007801E0007803C0007803800078070000780F0000780E00007C1C00007E3

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C00007F3800007BF0000079F00000786000007830000078180000780C000078070000780380007803C0007807F800780FFF0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0780FFF007800000078000000780000007800000078000000780000007800000078000000780000007800000078000000780
  00000F800000FF800000FF80000007800000> 32 42 -1 0 31.986] 107 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00FE0003FF800F81E01E007038003878001870001C70000CE0000EE0000EE0000EE0000EE0001EE0001E70003E70007C3800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FC1803F80C07F0061FE001FFC000FF8003FE0007FF000FF1801FE0E03F80703F00307C003878001C78001C70001C70001C70
  001C30001C3800381800780C00F00703E003FF8000FE00> 24 41 -3 1 30.302] 56 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<007F000001C1C0000780F0000F0078000E0038001C001C003C001E003C001E003C001E0078000F0078000F0078000F007800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0F00F8000F80F8000F80F8000F80F8000F80F8000F80F8000F80F8000F80F8000F80F8000F80F8000F80F8000F80F8000F80

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F8000F80F8000F80F8000F8078000F0078000F0078000F0078000F003C001E003C001E003C001E001C001C000E0038000F00
  78000780F00001C1C000007F0000> 32 41 -2 1 30.302] 48 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<007FFF80007FFF800003F0000001E0000001E0000001E0000001E0000001E0000001E0000001E0000001E000FFFFFF80FFFF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FF80C001E0006001E0002001E0003001E0001001E0001801E0000C01E0000401E0000601E0000301E0000101E0000181E000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0081E00000C1E0000061E0000021E0000031E0000011E0000019E000000DE0000005E0000007E0000003E0000001E0000001
  E0000000E0000000E00000006000> 32 41 -2 0 30.302] 52 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<801FC000C0FFF800E3E03C00EF000E00FC000700F8000380F00003C0E00001C0E00001C0E00001E0C00001E0C00001E0C000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01E0C00001E0000003E0000003E0000007C000000FC000003F800003FF80007FFF0001FFFE0007FFF8000FFFF0001FFF0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3FF000007F0000007E000000FC000000F8000180F8000180F0000180F0000380F0000380F000038070000780780007803800
  0F801C001F801E003B800781F38003FFC18000FF0080> 32 43 -3 1 33.669] 83 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<003F078001C0C7FC038037FC07001FC00E000F801C000F803C0007803C0007807800078078000780F8000780F8000780F800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0780F8000780F8000780F8000780F8000780F800078078000780780007803C0007803C0007801E0007800E000F8007001F80

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0380378000E0E780003F87800000078000000780000007800000078000000780000007800000078000000780000007800000
  07800000078000000F800000FF800000FF8000000780> 32 43 -2 1 33.669] 100 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFF800FFFFFFF800FFFF1FC0000FE007800007C003800007C00380000FC00180000F800180000F8001C0001F8000C0001F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00C0001F0000E0003F000060003E000060003E00007FFFFE00003FFFFC000030007C00003800FC00001800F800001800F800

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
001C01F800000C01F000000C01F000000E03F000000603E000000603E000000707E000000307C000000307C00000038FC000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00018F800000018F80000001DF80000000DF00000000DF00000000FF000000007E000000007E000000007E000000003C0000
  00003C000000003C00000000180000> 40 43 -2 0 45.454] 65 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0000FE00000003FF8000000F81C000001E006000003C003000007800180000F0000C0000F0000C0001F000060001E0000600

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
01E000020003E000030003E000030003E000030003E000030003E000030003E000030003E000030003E000030003E0000300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E000030003E000030003E000030003E000030003E000030003E000030003E000030003E000030003E000030003E0000300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E000030003E000030003E000030003E000030003E000030003E000030003E000030003E000030003E000078007F0000FC0
  FFFF80FFFCFFFF80FFFC> 40 42 -3 1 45.454] 85 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<000700000007000000070000000F8000000F8000001FC000001EC000001EC000003C6000003C6000003C6000007830000078

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
300000F0380000F0180000F0180001E00C0001E00C0001E00C0003C0060003C0060007C0070007800300078007800F800FC0
  FFF01FF8FFF01FF8> 32 27 -1 1 31.986] 118 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFC03807FFF80FFFC03807FFF800FC0038003F000078007C001E000030007C001E00003000F6001E00003000F6001E00003

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000F6001E00003001E3001E00003001E3001E00003001E3001E00003003C1801E00003003C1801E0000300780C01E0000300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
780C01E0000300780C01E0000300F00601E0000300F00601E0000300F00601E0000301E00301E0000301E00301E0000303C0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0181E0000303C00181E0000303C00181E00003078000C1E00003078000C1E000030F000061E000030F000061E000030F0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
61E000031E000031E000031E000031E000031E000031E000033C000019E000033C000019E000037800000DE000037800000D
  E000037800000DE00003F0000007E00007F0000007F000FFF0000007FF80FFE0000003FF80>
56 41 -3 0 55.554] 77 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFC000300FFFC0007000FC00007000780000F000300000F000300001F000300003F000300003F000300007F000300007F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
030000FB00030001F300030001F300030003E300030003E300030007C30003000F830003000F830003001F030003001F0300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03003E030003007C030003007C03000300F803000300F803000301F003000303E003000303E003000307C003000307C00300

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
030F800300031F000300031F000300033E000300033E000300037C00030003F800030003F800078003F0000FC0FFF000FFFC
  FFE000FFFC> 40 41 -3 0 45.454] 78 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<01FC0007FF000F07C01C01E03000F030007860007860007CF8003CFC003CFC003EFC003EFC003E78003E00003E00003E0000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3E00003C00003C00003C0000781800701800E01E00C0198380187E0018000018000018000018000018000018000018000018
  000019F8001FFE001FFF801FFFC01FFFE01F00F0180018> 24 41 -3 1 30.302] 53 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<000C00180000000E00380000001E003C0000001E003C0000001F007C0000003F00760000003F00760000003D80F600000079

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80E30000007980E300000078C1E3000000F0C1C1800000F0C1C1800000F063C1800001E06380C00001E06380C00001E03780

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C00003C03700600003C03700600003C01F00600007801E00300007801E00300007801E0030000F001C0038000F803E007C00
  FFF1FFC3FF80FFF1FFC3FF80> 48 27 -1 1 43.770] 119 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<0007FFFC00000007FFFC000000003F00000000001F00000000001F00000000001F00000000001F00000000001F0000000000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1F00000000001F00000000001F00000000001F00000000001F00000000001F00000000001F00000000001F00000000001F00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000000003F00000000003F80000000007FC000000000FCC000000000FCE000000001F86000000001F03000000003F0380000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0007E01800000007C01C0000000FC00C0000000F80060000001F80060000003F00030000003E00038000007E0001800000FC

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0001C00000FC0000C00001F80000600001F00000700003F00000780007F00000FE00FFFF0007FFC0FFFF0007FFC0> 48 41 -1 0 45.454] 89 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFFFE000FFFFFFF80007E000FE0003E0003F0003E0001F8003E0000FC003E00007E003E00007E003E00003F003E00003F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E00003F003E00003F003E00003F003E00003F003E00003E003E00007E003E00007C003E0000F8003E0001F0003E0003E00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E000F80003FFFFE00003E001F80003E0007C0003E0003E0003E0001F0003E0001F8003E0000F8003E0000FC003E0000FC0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03E0000FC003E0000FC003E0000FC003E0000F8003E0000F8003E0001F0003E0003F0003E0007E0007E000FC00FFFFFFF000
  FFFFFF8000> 40 41 -3 0 42.928] 66 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFF0FFFFF001F80000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000
  F000F0F000FEF0000FF00001F000007000003000> 24 40 -5 0 30.302] 49 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<00F0000001F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000000F8000000F8000000F8000000F8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000007800000078000000780000003C0000003C0000003C0000001C0000001C0000000E0000000E00000006000000070000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003000000018000000180000000C00000006000C0006000C00030006000180060000C0060000C00700006007FFFFF003FFF
  FF003FFFFF803FFFFF803C00000030000000> 32 42 -3 1 30.302] 55 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<03F0000FFC001C0F003007807C03C07E01C07E00E07E00F07E00703C007800007800007C00003C00003C00003C00FC3E0382

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3E06013E0E00BE1C00BE3C007E78007E78007E78003EF8003EF8003EF8003EF8003EF8003CF8003CF8003CF8003C78007878
  00783C00783C00701E00E00E01E00783C003FF0000FE00> 24 41 -3 1 30.302] 57 D
f48 SF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<07007F80000783FFF00007C781FC0007EE007E0007FC001F0007F8001F8007F0000FC007F0000FE007F0000FE007F00007F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07F00007F007F00007F807F00007F807F00007F807F00007F807F00007F807F00007F807F00007F807F00007F807F00007F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07F00007F007F00007F007F0000FE007F0000FC007F8001F8007FC001F0007FE003E0007F780FC0007F1FFF00007F07F8000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
07F000000007F000000007F000000007F000000007F000000007F000000007F000000007F000000007F000000007F0000000
  07F000000007F0000000FFF0000000FFF0000000FFF000000003F0000000> 40 46 -2 0
41.510] 98 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<C0FF80E3FFE0FF80F8FE001CF8001EF8000EF0000FF0000FE0000FE0001F60003F00007F000FFE01FFFE07FFFC0FFFF83FFF

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F07FFFC07FFF00FFC000FC0000F8001CF0001CF0001C70001C70003C38007C1E01FC0FFFFC01FF0C> 24 30 -2 0 29.472] 115 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<000FE0003FF0007C3800FC1C01F81C03F80E03F80E03F80E03F80E03F80E03F80E03F80E03F80003F80003F80003F80003F8

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0003F80003F80003F80003F80003F80003F80003F80003F80003F80003F800FFFFFCFFFFFC1FFFFC07F80003F80001F80000
  F80000F800007800007800007800003800003800003800003800> 24 42 -1 0 29.057] 116
D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<FFFFC000FFFFC000FFFFC00007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F0

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F8000007F80F0007F81F8007F83FC007EC3FC0
  07EC3FC0FFE61F80FFE30F80FFE1FF0003E0FC00> 32 30 -2 0 30.518] 114 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<01FF00FF800FFFC3FF801FC0E7FF803F0037F0007F001FE000FE001FE000FE000FE000FE000FE000FE000FE000FE000FE000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7F000FE0003F000FE0001F800FE0000FE00FE00007F80FE00001FFCFE000003FFFE00000007FE00000000FE00000000FE000

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00000FE00007800FE0000FC00FE0001FE00FC0001FE01FC0001FE01F80000FC03F00000F807E000003FFF8000000FFE00000> 40 30 -2 0 36.321] 97 D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
[<000FF000007FFE0001F80F8007E003C00FC000E01FC000E01F8000703F8000707F8000007F0000007F000000FF000000FF00

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0000FF000000FF000000FF000000FF000000FF000000FF0000007F0000007F0000007F8007803F800FC01F801FE01FC01FE0
  0FC01FE007E00FC001F807C0007FFF00000FFC00> 32 30 -2 0 33.208] 99 D
BP
f55 SF
351 410 p (Appro)s
-2 r (ximate)s
30 r (T)s
-7 r (reatmen)s
-2 r (t)s
29 r (of)s
31 r (Hermitian)s
30 r (E\013ectiv)s
-1 r (e)s
504 530 p (In)s
-1 r (teractions)s
29 r (and)s
31 r (a)s
30 r (Bound)s
31 r (on)s
31 r (the)s
30 r (Error)s
f43 SF
309 808 p (Ry)s
-1 r (o)s
3 r (ji)s
21 r (Ok)s
-2 r (amoto)s
f14 SF
743 784 p (a)s
f43 SF
771 808 p (,)s
22 r (Kenji)s
21 r (Suzuki)s
f14 SF
1176 784 p (a)s
f43 SF
1203 808 p (,)s
22 r (P)s
-4 r (.J.)s
20 r (Ellis)s
f14 SF
1497 784 p (b)s
f43 SF
1520 808 p (,)s
22 r (Jifa)s
21 r (Hao)s
f14 SF
1799 784 p (c)s
f43 SF
1822 808 p (,)s
22 r (Zibang)s
22 r (Li)s
f14 SF
2137 784 p (c)s
f43 SF
2182 808 p (and)s
1124 928 p (T.T.S.)s
21 r (Kuo)s
f14 SF
1449 904 p (c)s
311 1184 p (a)s
f34 SF
359 1206 p (Departmen)s
-1 r (t)s
19 r (of)s
21 r (Ph)s
-1 r (ysics,)s
19 r (Kyush)s
-1 r (u)s
20 r (Institute)s
20 r (of)s
20 r (T)s
-4 r (ec)s
-2 r (hnology)s
-5 r (,)s
19 r (Kitakyushu)s
19 r (804)s
f14 SF
261 1304 p (b)s
f34 SF
284 1326 p (Sc)s
-1 r (ho)s
1 r (ol)s
20 r (of)s
21 r (Ph)s
-1 r (ysics)s
19 r (and)s
20 r (Astronomy)s
-5 r (,)s
19 r (Univ)s
-1 r (ersit)s
-2 r (y)s
20 r (of)s
20 r (Minnesota,)s
20 r (Minneap)s
2 r (olis,)s
20 r (MN)s
1141 1447 p (55455,)s
21 r (USA)s
f14 SF
267 1545 p (c)s
f34 SF
291 1567 p (Departmen)s
-1 r (t)s
19 r (of)s
20 r (Physics,)s
19 r (State)s
20 r (Univ)s
-1 r (ersit)s
-1 r (y)s
19 r (of)s
20 r (New)s
20 r (Y)s
-4 r (ork)s
19 r (at)s
21 r (Ston)s
-1 r (y)s
19 r (Bro)s
2 r (ok,)s
20 r (Ston)s
-1 r (y)s
987 1688 p (Bro)s
1 r (ok,)s
21 r (NY)s
20 r (11794,)s
20 r (USA)s
f48 SF
1155 1918 p (Abstract)s
f43 SF
219 2110 p (The)s
19 r (Hermitian)s
20 r (e\013ectiv)s
-1 r (e)s
19 r (in)s
-1 r (teraction)s
19 r (can)s
20 r (b)s
2 r (e)s
19 r (w)s
-1 r (ell-appro)s
-1 r (ximated)s
18 r (by)s
18 r (\()s
f44 SF
(R)s
f43 SF
12 r (+)s
f44 SF
11 r (R)s
f15 SF
2263 2086 p (y)s
f43 SF
2287 2110 p (\))s
f44 SF
(=)s
f43 SF
(2)s
219 2231 p (if)s
21 r (the)s
22 r (eigen)s
-1 r (v)s
-4 r (alues)s
21 r (of)s
f44 SF
22 r (!)s
f15 SF
843 2207 p (y)s
f44 SF
867 2231 p (!)s
f43 SF
24 r (are)s
22 r (small)s
21 r (or)s
22 r (state-indep)s
2 r (enden)s
-1 r (t)s
21 r (\(degenerate\),)s
21 r (where)s
f44 SF
219 2351 p (R)s
f43 SF
18 r (is)s
18 r (the)s
18 r (standard)s
18 r (non-Hermitian)s
18 r (e\013ectiv)s
-1 r (e)s
17 r (in)s
-1 r (teraction)s
17 r (and)s
f44 SF
18 r (!)s
f43 SF
20 r (maps)s
18 r (the)s
18 r (mo)s
1 r (del-)s
219 2472 p (space)s
19 r (states)s
20 r (on)s
-1 r (to)s
19 r (the)s
19 r (excluded)s
20 r (space.)s
28 r (An)s
19 r (error)s
20 r (b)s
2 r (ound)s
19 r (on)s
20 r (this)s
19 r (approximation)s
219 2592 p (is)s
21 r (giv)s
-1 r (en.)s
EP
%%Trailer
%%Pages: 11
END

****** end of PS file ***************************************************
